A psychometric modeling approach to fuzzy rating data

Modeling fuzziness and imprecision in human rating data is a crucial problem in many research areas, including applied statistics, behavioral, social, and health sciences. Because of the interplay between cognitive, affective, and contextual factors, the process of answering survey questions is a complex task, which can barely be captured by standard (crisp) rating responses. Fuzzy rating scales have progressively been adopted to overcome some of the limitations of standard rating scales, including their inability to disentangle decision uncertainty from individual responses. The aim of this article is to provide a novel fuzzy scaling procedure which uses Item Response Theory trees (IRTrees) as a psychometric model for the stage-wise latent response process. In so doing, fuzziness of rating data is modeled using the overall rater's pattern of responses instead of being computed using a single-item based approach. This offers a consistent system for interpreting fuzziness in terms of individual-based decision uncertainty. A simulation study and two empirical applications are adopted to assess the characteristics of the proposed model and provide converging results about its effectiveness in modeling fuzziness and imprecision in rating data.

==> cs1_1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-23 10:13:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (614.29,614.29);
\begin{scope}
\path[clip] ( 43.36,509.50) rectangle (142.73,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.38,517.48) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.71,523.77) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.05,565.02) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.38,543.69) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.72,518.52) circle (  2.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.04,509.50) -- (139.05,509.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.04,509.50) -- ( 47.04,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.38,509.50) -- ( 62.38,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.71,509.50) -- ( 77.71,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.05,509.50) -- ( 93.05,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.38,509.50) -- (108.38,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.72,509.50) -- (123.72,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,509.50) -- (139.05,505.54);

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 47.04,495.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,495.25) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 77.71,495.25) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.05,495.25) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (108.38,495.25) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (123.72,495.25) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (139.05,495.25) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,517.13) -- ( 43.36,599.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,517.13) -- ( 39.40,517.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,533.70) -- ( 39.40,533.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,550.27) -- ( 39.40,550.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,566.84) -- ( 39.40,566.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,583.40) -- ( 39.40,583.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,599.97) -- ( 39.40,599.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,517.13) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,533.70) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,550.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,566.84) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,583.40) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,599.97) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,491.44) rectangle (153.57,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 93.05,606.14) {\bfseries item 1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.02,556.48) {$\mathbb P(Y=m)$};
\end{scope}
\begin{scope}
\path[clip] ( 43.36,509.50) rectangle (142.73,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.38,517.13) -- ( 62.38,517.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.71,517.13) -- ( 77.71,523.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.05,517.13) -- ( 93.05,565.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.38,517.13) -- (108.38,543.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.72,517.13) -- (123.72,518.52);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,517.13) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.01,519.81) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35,557.04) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.68,553.69) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02,520.82) circle (  2.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.68,517.13) -- ( 64.68,517.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.01,517.13) -- ( 80.01,519.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.35,517.13) -- ( 95.35,557.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.68,517.13) -- (110.68,553.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.02,517.13) -- (126.02,520.82);
\end{scope}
\begin{scope}
\path[clip] ( 43.36,386.64) rectangle (142.73,480.60);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] ( 51.64,436.17) --
	( 88.45,436.17) --
	( 88.45,439.26) --
	( 51.64,439.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.64,438.19) -- ( 88.45,438.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,432.00) -- ( 70.05,436.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,443.88) -- ( 70.05,439.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,432.00) -- ( 79.25,432.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,443.88) -- ( 79.25,443.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64,436.17) --
	( 88.45,436.17) --
	( 88.45,439.26) --
	( 51.64,439.26) --
	( 51.64,436.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,423.02) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,431.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,426.38) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,431.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,430.02) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,426.63) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,430.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,431.51) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,423.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,424.28) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,426.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,428.16) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,431.51) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,424.90) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,430.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,431.51) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,430.02) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,431.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,423.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,425.69) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,430.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,426.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,430.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,428.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,445.32) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,447.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,445.34) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,402.46) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,447.04) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,447.56) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] ( 97.65,442.71) --
	(134.45,442.71) --
	(134.45,447.04) --
	( 97.65,447.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.65,445.23) -- (134.45,445.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,437.37) -- (116.05,442.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,452.56) -- (116.05,447.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,437.37) -- (125.25,437.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,452.56) -- (125.25,452.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65,442.71) --
	(134.45,442.71) --
	(134.45,447.04) --
	( 97.65,447.04) --
	( 97.65,442.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,433.53) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,406.41) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,406.41) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,421.85) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,453.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,453.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,421.85) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,404.01) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,421.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,421.85) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,407.20) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,453.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,404.81) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,453.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,404.01) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,453.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,399.33) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,433.53) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,456.95) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,403.35) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,453.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,453.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,435.73) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,386.64) -- (116.05,386.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,386.64) -- ( 70.05,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,386.64) -- (116.05,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,399.77) -- ( 43.36,467.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,399.77) -- ( 39.40,399.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,413.34) -- ( 39.40,413.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,426.92) -- ( 39.40,426.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,440.50) -- ( 39.40,440.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,454.07) -- ( 39.40,454.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,467.65) -- ( 39.40,467.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,399.77) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,426.92) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,454.07) {3.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,368.58) rectangle (153.57,491.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.02,433.62) {mode (m)};
\end{scope}
\begin{scope}
\path[clip] ( 43.36,263.79) rectangle (142.73,357.74);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] ( 51.64,287.59) --
	( 88.45,287.59) --
	( 88.45,318.65) --
	( 51.64,318.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.64,304.44) -- ( 88.45,304.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,274.81) -- ( 70.05,287.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,353.53) -- ( 70.05,318.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,274.81) -- ( 79.25,274.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,353.53) -- ( 79.25,353.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64,287.59) --
	( 88.45,287.59) --
	( 88.45,318.65) --
	( 51.64,318.65) --
	( 51.64,287.59);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] ( 97.65,317.93) --
	(134.45,317.93) --
	(134.45,350.44) --
	( 97.65,350.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.65,337.20) -- (134.45,337.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,274.63) -- (116.05,317.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,354.26) -- (116.05,350.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,274.63) -- (125.25,274.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,354.26) -- (125.25,354.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65,317.93) --
	(134.45,317.93) --
	(134.45,350.44) --
	( 97.65,350.44) --
	( 97.65,317.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,263.79) -- (116.05,263.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,263.79) -- ( 70.05,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,263.79) -- (116.05,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,268.92) -- ( 43.36,350.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,268.92) -- ( 39.40,268.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,289.40) -- ( 39.40,289.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,309.88) -- ( 39.40,309.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,330.36) -- ( 39.40,330.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,350.84) -- ( 39.40,350.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,268.92) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,289.40) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,309.88) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,330.36) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,350.84) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,245.72) rectangle (153.57,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.02,310.76) {precision (s)};
\end{scope}
\begin{scope}
\path[clip] ( 43.36,140.93) rectangle (142.73,234.88);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] ( 51.64,167.42) --
	( 88.45,167.42) --
	( 88.45,191.93) --
	( 51.64,191.93) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.64,175.65) -- ( 88.45,175.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,152.79) -- ( 70.05,167.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,213.33) -- ( 70.05,191.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,152.79) -- ( 79.25,152.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,213.33) -- ( 79.25,213.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64,167.42) --
	( 88.45,167.42) --
	( 88.45,191.93) --
	( 51.64,191.93) --
	( 51.64,167.42);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] ( 97.65,153.39) --
	(134.45,153.39) --
	(134.45,163.97) --
	( 97.65,163.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.65,156.60) -- (134.45,156.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,152.73) -- (116.05,153.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,178.55) -- (116.05,163.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,152.73) -- (125.25,152.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,178.55) -- (125.25,178.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65,153.39) --
	(134.45,153.39) --
	(134.45,163.97) --
	( 97.65,163.97) --
	( 97.65,153.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,181.16) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,191.86) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,200.96) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,200.96) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,207.54) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,182.95) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,182.73) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,207.54) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,182.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,182.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,197.55) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,213.51) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,182.95) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,207.54) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,182.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,198.92) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,190.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,182.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,182.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,196.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,182.73) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,197.55) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,190.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,183.73) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,191.86) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,192.32) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,187.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,191.81) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,189.89) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,140.93) -- (116.05,140.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,140.93) -- ( 70.05,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,140.93) -- (116.05,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,146.30) -- ( 43.36,220.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,146.30) -- ( 39.40,146.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,164.91) -- ( 39.40,164.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,183.52) -- ( 39.40,183.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,202.14) -- ( 39.40,202.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,220.75) -- ( 39.40,220.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,146.30) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,164.91) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,183.52) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,202.14) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,220.75) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,122.86) rectangle (153.57,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.02,187.90) {cardinality};
\end{scope}
\begin{scope}
\path[clip] ( 43.36, 18.07) rectangle (142.73,112.02);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] ( 51.64, 66.60) --
	( 88.45, 66.60) --
	( 88.45, 70.17) --
	( 51.64, 70.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.64, 68.88) -- ( 88.45, 68.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05, 61.52) -- ( 70.05, 66.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05, 75.15) -- ( 70.05, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84, 61.52) -- ( 79.25, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84, 75.15) -- ( 79.25, 75.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64, 66.60) --
	( 88.45, 66.60) --
	( 88.45, 70.17) --
	( 51.64, 70.17) --
	( 51.64, 66.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 53.90) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 57.08) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 60.51) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 57.31) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 60.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 54.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 55.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 57.46) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 58.75) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 55.68) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 60.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 60.51) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 54.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 56.42) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 60.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 57.46) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 60.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 58.97) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 76.61) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 78.80) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 76.64) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 33.84) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 78.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 78.80) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] ( 97.65, 73.94) --
	(134.45, 73.94) --
	(134.45, 78.30) --
	( 97.65, 78.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.65, 76.53) -- (134.45, 76.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05, 67.81) -- (116.05, 73.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05, 84.61) -- (116.05, 78.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85, 67.81) -- (125.25, 67.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85, 84.61) -- (125.25, 84.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65, 73.94) --
	(134.45, 73.94) --
	(134.45, 78.30) --
	( 97.65, 78.30) --
	( 97.65, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 64.04) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 38.15) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 38.15) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 52.80) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 52.80) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 35.77) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 52.74) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 52.80) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 38.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 36.44) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 35.77) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 30.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 64.04) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 87.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 34.89) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 66.19) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 18.07) -- (116.05, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 18.07) -- ( 70.05, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 18.07) -- (116.05, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 70.05,  3.81) {honest};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (116.05,  3.81) {faking};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 28.37) -- ( 43.36,101.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 28.37) -- ( 39.40, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 42.98) -- ( 39.40, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 57.59) -- ( 39.40, 57.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 72.20) -- ( 39.40, 72.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 86.81) -- ( 39.40, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,101.42) -- ( 39.40,101.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 28.37) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 42.98) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 57.59) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 72.20) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 86.81) {3.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,101.42) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (153.57,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.02, 65.04) {centroid};
\end{scope}
\begin{scope}
\path[clip] (196.94,509.50) rectangle (296.31,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.95,517.13) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.29,520.97) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.62,542.30) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.96,559.07) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.29,529.01) circle (  2.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.62,509.50) -- (292.63,509.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.62,509.50) -- (200.62,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.95,509.50) -- (215.95,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.29,509.50) -- (231.29,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.62,509.50) -- (246.62,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.96,509.50) -- (261.96,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.29,509.50) -- (277.29,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.63,509.50) -- (292.63,505.54);

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (200.62,495.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.95,495.25) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.29,495.25) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (246.62,495.25) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.96,495.25) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (277.29,495.25) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (292.63,495.25) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,517.13) -- (196.94,599.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,517.13) -- (192.98,517.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,533.70) -- (192.98,533.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,550.27) -- (192.98,550.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,566.84) -- (192.98,566.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,583.40) -- (192.98,583.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,599.97) -- (192.98,599.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,517.13) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,533.70) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,550.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,566.84) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,583.40) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,599.97) {1.0};
\end{scope}
\begin{scope}
\path[clip] (153.57,491.44) rectangle (307.15,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (246.62,606.14) {\bfseries item 2};
\end{scope}
\begin{scope}
\path[clip] (196.94,509.50) rectangle (296.31,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.95,517.13) -- (215.95,517.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.29,517.13) -- (231.29,520.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.62,517.13) -- (246.62,542.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.96,517.13) -- (261.96,559.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.29,517.13) -- (277.29,529.01);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.25,517.13) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.59,520.14) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.92,535.57) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.26,562.07) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.59,533.56) circle (  2.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.25,517.13) -- (218.25,517.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.59,517.13) -- (233.59,520.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.92,517.13) -- (248.92,535.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.26,517.13) -- (264.26,562.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.59,517.13) -- (279.59,533.56);
\end{scope}
\begin{scope}
\path[clip] (196.94,386.64) rectangle (296.31,480.60);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (205.22,452.29) --
	(242.02,452.29) --
	(242.02,454.75) --
	(205.22,454.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (205.22,453.25) -- (242.02,453.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,449.01) -- (223.62,452.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,457.05) -- (223.62,454.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,449.01) -- (232.82,449.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,457.05) -- (232.82,457.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.22,452.29) --
	(242.02,452.29) --
	(242.02,454.75) --
	(205.22,454.75) --
	(205.22,452.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,447.08) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,458.50) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,462.36) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,458.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,390.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,461.41) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,462.36) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (251.22,457.05) --
	(288.03,457.05) --
	(288.03,462.33) --
	(251.22,462.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (251.22,458.56) -- (288.03,458.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,451.43) -- (269.62,457.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,469.63) -- (269.62,462.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,451.43) -- (278.83,451.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,469.63) -- (278.83,469.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.22,457.05) --
	(288.03,457.05) --
	(288.03,462.33) --
	(251.22,462.33) --
	(251.22,457.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,412.54) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,412.54) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,439.41) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,470.44) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,470.44) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,439.41) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,407.53) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,441.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,439.41) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,410.09) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,470.44) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,404.36) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,470.44) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,407.53) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,470.44) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,392.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,474.45) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,397.25) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,470.44) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,470.44) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,386.64) -- (269.62,386.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,386.64) -- (223.62,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,386.64) -- (269.62,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,399.77) -- (196.94,467.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,399.77) -- (192.98,399.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,413.34) -- (192.98,413.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,426.92) -- (192.98,426.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,440.50) -- (192.98,440.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,454.07) -- (192.98,454.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,467.65) -- (192.98,467.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,399.77) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,426.92) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,454.07) {3.5};
\end{scope}
\begin{scope}
\path[clip] (196.94,263.79) rectangle (296.31,357.74);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (205.22,289.19) --
	(242.02,289.19) --
	(242.02,321.53) --
	(205.22,321.53) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (205.22,311.60) -- (242.02,311.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,268.24) -- (223.62,289.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,336.93) -- (223.62,321.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,268.24) -- (232.82,268.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,336.93) -- (232.82,336.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.22,289.19) --
	(242.02,289.19) --
	(242.02,321.53) --
	(205.22,321.53) --
	(205.22,289.19);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (251.22,313.79) --
	(288.03,313.79) --
	(288.03,335.80) --
	(251.22,335.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (251.22,325.50) -- (288.03,325.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,286.58) -- (269.62,313.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,339.25) -- (269.62,335.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,286.58) -- (278.83,286.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,339.25) -- (278.83,339.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.22,313.79) --
	(288.03,313.79) --
	(288.03,335.80) --
	(251.22,335.80) --
	(251.22,313.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,280.72) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,267.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,267.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,268.81) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,268.81) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,269.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,267.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,268.81) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,268.14) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,270.28) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,269.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,280.72) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,275.38) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,263.79) -- (269.62,263.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,263.79) -- (223.62,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,263.79) -- (269.62,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,268.92) -- (196.94,350.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,268.92) -- (192.98,268.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,289.40) -- (192.98,289.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,309.88) -- (192.98,309.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,330.36) -- (192.98,330.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,350.84) -- (192.98,350.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,268.92) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,289.40) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,309.88) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,330.36) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,350.84) {50};
\end{scope}
\begin{scope}
\path[clip] (196.94,140.93) rectangle (296.31,234.88);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (205.22,161.20) --
	(242.02,161.20) --
	(242.02,182.72) --
	(205.22,182.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (205.22,166.55) -- (242.02,166.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,152.62) -- (223.62,161.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,214.05) -- (223.62,182.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,152.62) -- (232.82,152.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,214.05) -- (232.82,214.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.22,161.20) --
	(242.02,161.20) --
	(242.02,182.72) --
	(205.22,182.72) --
	(205.22,161.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,222.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,222.63) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,219.68) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,217.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,222.63) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (251.22,152.85) --
	(288.03,152.85) --
	(288.03,157.64) --
	(251.22,157.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (251.22,154.89) -- (288.03,154.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,148.93) -- (269.62,152.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,164.44) -- (269.62,157.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,148.93) -- (278.83,148.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,164.44) -- (278.83,164.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.22,152.85) --
	(288.03,152.85) --
	(288.03,157.64) --
	(251.22,157.64) --
	(251.22,152.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,178.13) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,174.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,173.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,195.50) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,229.97) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,229.97) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,226.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,183.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,168.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,170.18) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,174.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,226.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,176.65) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,169.74) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,171.57) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,176.65) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,221.82) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,178.13) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,229.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,183.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,226.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,176.65) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,178.13) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,226.25) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,177.20) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,170.18) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,176.65) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,176.65) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,169.74) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,217.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,168.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,175.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,170.85) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,221.82) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,177.20) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,169.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,174.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,169.74) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,195.50) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,174.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,171.57) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,172.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,178.13) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,200.70) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,174.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,169.74) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,174.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,170.28) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,174.61) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,183.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,178.91) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,140.93) -- (269.62,140.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,140.93) -- (223.62,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,140.93) -- (269.62,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,146.30) -- (196.94,220.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,146.30) -- (192.98,146.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,164.91) -- (192.98,164.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,183.52) -- (192.98,183.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,202.14) -- (192.98,202.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,220.75) -- (192.98,220.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,146.30) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,164.91) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,183.52) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,202.14) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,220.75) {0.35};
\end{scope}
\begin{scope}
\path[clip] (196.94, 18.07) rectangle (296.31,112.02);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (205.22, 83.00) --
	(242.02, 83.00) --
	(242.02, 84.86) --
	(205.22, 84.86) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (205.22, 83.85) -- (242.02, 83.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62, 81.19) -- (223.62, 83.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62, 87.43) -- (223.62, 84.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42, 81.19) -- (232.82, 81.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42, 87.43) -- (232.82, 87.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.22, 83.00) --
	(242.02, 83.00) --
	(242.02, 84.86) --
	(205.22, 84.86) --
	(205.22, 83.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 75.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 79.26) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 78.62) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 77.72) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 77.92) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 80.06) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 77.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 77.72) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 77.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 80.06) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 88.56) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 90.06) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 93.73) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 88.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 90.11) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 21.55) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 92.84) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 93.73) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 88.56) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (251.22, 88.47) --
	(288.03, 88.47) --
	(288.03, 93.56) --
	(251.22, 93.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (251.22, 90.11) -- (288.03, 90.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62, 80.99) -- (269.62, 88.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,100.78) -- (269.62, 93.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42, 80.99) -- (278.83, 80.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,100.78) -- (278.83,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.22, 88.47) --
	(288.03, 88.47) --
	(288.03, 93.56) --
	(251.22, 93.56) --
	(251.22, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 44.88) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 44.88) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 68.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,101.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,101.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 68.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 40.16) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 70.72) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 68.78) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 42.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,101.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 37.14) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,101.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 40.16) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,101.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 23.05) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,105.69) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 29.88) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,101.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,101.66) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 18.07) -- (269.62, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 18.07) -- (223.62, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 18.07) -- (269.62, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (223.62,  3.81) {honest};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (269.62,  3.81) {faking};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 28.37) -- (196.94,101.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 28.37) -- (192.98, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 42.98) -- (192.98, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 57.59) -- (192.98, 57.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 72.20) -- (192.98, 72.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 86.81) -- (192.98, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,101.42) -- (192.98,101.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43, 28.37) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43, 42.98) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43, 57.59) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43, 72.20) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43, 86.81) {3.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,101.42) {4.0};
\end{scope}
\begin{scope}
\path[clip] (350.51,509.50) rectangle (449.88,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52,518.52) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.86,533.91) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.20,549.29) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.53,544.74) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.87,522.02) circle (  2.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.19,509.50) -- (446.20,509.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.19,509.50) -- (354.19,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52,509.50) -- (369.52,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.86,509.50) -- (384.86,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.20,509.50) -- (400.20,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.53,509.50) -- (415.53,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.87,509.50) -- (430.87,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.20,509.50) -- (446.20,505.54);

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.19,495.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.52,495.25) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.86,495.25) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (400.20,495.25) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (415.53,495.25) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (430.87,495.25) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (446.20,495.25) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,517.13) -- (350.51,599.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,517.13) -- (346.55,517.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,533.70) -- (346.55,533.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,550.27) -- (346.55,550.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,566.84) -- (346.55,566.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,583.40) -- (346.55,583.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,599.97) -- (346.55,599.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,517.13) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,533.70) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,550.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,566.84) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,583.40) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,599.97) {1.0};
\end{scope}
\begin{scope}
\path[clip] (307.15,491.44) rectangle (460.72,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (400.20,606.14) {\bfseries item 3};
\end{scope}
\begin{scope}
\path[clip] (350.51,509.50) rectangle (449.88,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.52,517.13) -- (369.52,518.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (384.86,517.13) -- (384.86,533.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.20,517.13) -- (400.20,549.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.53,517.13) -- (415.53,544.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (430.87,517.13) -- (430.87,522.02);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.83,518.13) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.16,527.86) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.50,547.31) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.83,548.66) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.17,526.52) circle (  2.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.83,517.13) -- (371.83,518.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.16,517.13) -- (387.16,527.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (402.50,517.13) -- (402.50,547.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (417.83,517.13) -- (417.83,548.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (433.17,517.13) -- (433.17,526.52);
\end{scope}
\begin{scope}
\path[clip] (350.51,386.64) rectangle (449.88,480.60);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (358.79,430.50) --
	(395.59,430.50) --
	(395.59,442.16) --
	(358.79,442.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.79,439.28) -- (395.59,439.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,413.02) -- (377.19,430.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,457.56) -- (377.19,442.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,413.02) -- (386.39,413.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,457.56) -- (386.39,457.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.79,430.50) --
	(395.59,430.50) --
	(395.59,442.16) --
	(358.79,442.16) --
	(358.79,430.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,412.29) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,411.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,411.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,399.71) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (404.80,444.79) --
	(441.60,444.79) --
	(441.60,456.74) --
	(404.80,456.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (404.80,453.13) -- (441.60,453.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,430.06) -- (423.20,444.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,469.26) -- (423.20,456.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,430.06) -- (432.40,430.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,469.26) -- (432.40,469.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.80,444.79) --
	(441.60,444.79) --
	(441.60,456.74) --
	(404.80,456.74) --
	(404.80,444.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,403.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,407.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,399.58) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,397.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,397.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,397.70) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,401.86) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,410.35) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,410.34) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,397.70) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,410.49) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,408.48) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,397.82) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,403.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,397.72) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,401.86) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,397.70) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,403.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,397.85) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,404.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,410.34) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,410.49) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,397.95) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,410.35) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.54) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,407.00) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,397.82) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,404.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,399.17) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,410.49) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,399.58) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,408.48) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,407.47) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,403.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,398.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,410.49) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,405.87) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,386.64) -- (423.20,386.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,386.64) -- (377.19,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,386.64) -- (423.20,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,399.77) -- (350.51,467.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,399.77) -- (346.55,399.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,413.34) -- (346.55,413.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,426.92) -- (346.55,426.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,440.50) -- (346.55,440.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,454.07) -- (346.55,454.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,467.65) -- (346.55,467.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,399.77) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,426.92) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,454.07) {3.5};
\end{scope}
\begin{scope}
\path[clip] (350.51,263.79) rectangle (449.88,357.74);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (358.79,269.88) --
	(395.59,269.88) --
	(395.59,279.16) --
	(358.79,279.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.79,276.67) -- (395.59,276.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,268.12) -- (377.19,269.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,284.15) -- (377.19,279.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,268.12) -- (386.39,268.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,284.15) -- (386.39,284.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.79,269.88) --
	(395.59,269.88) --
	(395.59,279.16) --
	(358.79,279.16) --
	(358.79,269.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,313.73) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,314.62) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,302.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,299.57) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,315.45) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,314.33) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,294.37) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,305.36) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,302.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,313.73) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (404.80,290.70) --
	(441.60,290.70) --
	(441.60,314.33) --
	(404.80,314.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (404.80,300.83) -- (441.60,300.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,269.25) -- (423.20,290.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,316.69) -- (423.20,314.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,269.25) -- (432.40,269.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,316.69) -- (432.40,316.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.80,290.70) --
	(441.60,290.70) --
	(441.60,314.33) --
	(404.80,314.33) --
	(404.80,290.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,263.79) -- (423.20,263.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,263.79) -- (377.19,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,263.79) -- (423.20,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,268.92) -- (350.51,350.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,268.92) -- (346.55,268.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,289.40) -- (346.55,289.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,309.88) -- (346.55,309.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,330.36) -- (346.55,330.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,350.84) -- (346.55,350.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,268.92) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,289.40) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,309.88) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,330.36) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,350.84) {50};
\end{scope}
\begin{scope}
\path[clip] (350.51,140.93) rectangle (449.88,234.88);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (358.79,202.34) --
	(395.59,202.34) --
	(395.59,224.70) --
	(358.79,224.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.79,208.07) -- (395.59,208.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,169.70) -- (377.19,202.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,230.38) -- (377.19,224.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,169.70) -- (386.39,169.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,230.38) -- (386.39,230.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.79,202.34) --
	(395.59,202.34) --
	(395.59,224.70) --
	(358.79,224.70) --
	(358.79,202.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,165.82) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,164.32) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,164.92) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,164.44) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,168.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,165.82) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (404.80,165.06) --
	(441.60,165.06) --
	(441.60,180.20) --
	(404.80,180.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (404.80,168.45) -- (441.60,168.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,163.05) -- (423.20,165.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,200.98) -- (423.20,180.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,163.05) -- (432.40,163.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,200.98) -- (432.40,200.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.80,165.06) --
	(441.60,165.06) --
	(441.60,180.20) --
	(404.80,180.20) --
	(404.80,165.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,205.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,207.36) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,213.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,212.99) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,214.01) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,205.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,218.34) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,213.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,209.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,203.23) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,214.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,210.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,203.23) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,209.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,218.55) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,203.23) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,214.01) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,203.23) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,209.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,203.23) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,214.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,212.99) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,204.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,206.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,205.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,214.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,205.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,210.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,208.82) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,205.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,214.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,205.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,204.00) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,215.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,203.96) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,225.61) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,226.17) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,226.55) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,140.93) -- (423.20,140.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,140.93) -- (377.19,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,140.93) -- (423.20,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,146.30) -- (350.51,220.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,146.30) -- (346.55,146.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,164.91) -- (346.55,164.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,183.52) -- (346.55,183.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,202.14) -- (346.55,202.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,220.75) -- (346.55,220.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,146.30) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,164.91) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,183.52) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,202.14) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,220.75) {0.35};
\end{scope}
\begin{scope}
\path[clip] (350.51, 18.07) rectangle (449.88,112.02);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (358.79, 60.81) --
	(395.59, 60.81) --
	(395.59, 72.18) --
	(358.79, 72.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.79, 69.01) -- (395.59, 69.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19, 44.51) -- (377.19, 60.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19, 88.23) -- (377.19, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99, 44.51) -- (386.39, 44.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99, 88.23) -- (386.39, 88.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.79, 60.81) --
	(395.59, 60.81) --
	(395.59, 72.18) --
	(358.79, 72.18) --
	(358.79, 60.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19, 43.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19, 43.36) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19, 43.36) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19, 30.70) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (404.80, 74.34) --
	(441.60, 74.34) --
	(441.60, 87.52) --
	(404.80, 87.52) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (404.80, 84.20) -- (441.60, 84.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20, 60.42) -- (423.20, 74.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20, 99.14) -- (423.20, 87.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00, 60.42) -- (432.40, 60.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00, 99.14) -- (432.40, 99.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.80, 74.34) --
	(441.60, 74.34) --
	(441.60, 87.52) --
	(404.80, 87.52) --
	(404.80, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 35.74) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 39.08) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 31.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 28.52) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 28.52) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 28.93) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 33.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 42.28) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 42.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 28.93) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.14) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 42.45) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 40.48) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.14) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 28.54) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 35.74) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 28.68) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 33.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 28.93) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.14) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 35.74) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 28.97) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 36.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 42.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.14) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.14) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 42.45) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 28.98) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 42.28) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.54) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 38.96) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 28.54) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 36.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.62) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 42.45) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 31.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 40.48) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 39.48) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 35.74) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.46) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 42.45) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 37.87) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19, 18.07) -- (423.20, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19, 18.07) -- (377.19, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 18.07) -- (423.20, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (377.19,  3.81) {honest};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (423.20,  3.81) {faking};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 28.37) -- (350.51,101.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 28.37) -- (346.55, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 42.98) -- (346.55, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 57.59) -- (346.55, 57.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 72.20) -- (346.55, 72.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 86.81) -- (346.55, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,101.42) -- (346.55,101.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01, 28.37) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01, 42.98) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01, 57.59) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01, 72.20) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01, 86.81) {3.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,101.42) {4.0};
\end{scope}
\begin{scope}
\path[clip] (504.08,509.50) rectangle (603.45,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.10,517.13) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.43,520.27) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.77,535.65) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (569.10,567.11) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (584.44,528.31) circle (  2.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.76,509.50) -- (599.77,509.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.76,509.50) -- (507.76,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.10,509.50) -- (523.10,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.43,509.50) -- (538.43,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.77,509.50) -- (553.77,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (569.10,509.50) -- (569.10,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (584.44,509.50) -- (584.44,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (599.77,509.50) -- (599.77,505.54);

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (507.76,495.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (523.10,495.25) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (538.43,495.25) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (553.77,495.25) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (569.10,495.25) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (584.44,495.25) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (599.77,495.25) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,517.13) -- (504.08,599.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,517.13) -- (500.12,517.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,533.70) -- (500.12,533.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,550.27) -- (500.12,550.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,566.84) -- (500.12,566.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,583.40) -- (500.12,583.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,599.97) -- (500.12,599.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,517.13) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,533.70) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,550.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,566.84) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,583.40) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,599.97) {1.0};
\end{scope}
\begin{scope}
\path[clip] (460.72,491.44) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (553.77,606.14) {\bfseries item 4};
\end{scope}
\begin{scope}
\path[clip] (504.08,509.50) rectangle (603.45,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (523.10,517.13) -- (523.10,517.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (538.43,517.13) -- (538.43,520.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (553.77,517.13) -- (553.77,535.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (569.10,517.13) -- (569.10,567.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.44,517.13) -- (584.44,528.31);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.40,517.13) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.73,518.13) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (556.07,533.56) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (571.40,560.40) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (586.74,539.26) circle (  2.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (525.40,517.13) -- (525.40,517.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (540.73,517.13) -- (540.73,518.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (556.07,517.13) -- (556.07,533.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (571.40,517.13) -- (571.40,560.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (586.74,517.13) -- (586.74,539.26);
\end{scope}
\begin{scope}
\path[clip] (504.08,386.64) rectangle (603.45,480.60);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (512.36,454.97) --
	(549.17,454.97) --
	(549.17,457.23) --
	(512.36,457.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (512.36,455.95) -- (549.17,455.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,451.98) -- (530.77,454.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,459.25) -- (530.77,457.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,451.98) -- (539.97,451.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,459.25) -- (539.97,459.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.36,454.97) --
	(549.17,454.97) --
	(549.17,457.23) --
	(512.36,457.23) --
	(512.36,454.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,460.72) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,464.98) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,460.79) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,401.76) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,463.94) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,464.98) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (558.37,459.73) --
	(595.17,459.73) --
	(595.17,465.26) --
	(558.37,465.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (558.37,461.54) -- (595.17,461.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,451.52) -- (576.77,459.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,473.25) -- (576.77,465.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,451.52) -- (585.97,451.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,473.25) -- (585.97,473.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.37,459.73) --
	(595.17,459.73) --
	(595.17,465.26) --
	(558.37,465.26) --
	(558.37,459.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,447.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,408.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,477.12) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,436.57) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,386.64) -- (576.77,386.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,386.64) -- (530.77,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,386.64) -- (576.77,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,399.77) -- (504.08,467.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,399.77) -- (500.12,399.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,413.34) -- (500.12,413.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,426.92) -- (500.12,426.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,440.50) -- (500.12,440.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,454.07) -- (500.12,454.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,467.65) -- (500.12,467.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,399.77) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,426.92) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,454.07) {3.5};
\end{scope}
\begin{scope}
\path[clip] (504.08,263.79) rectangle (603.45,357.74);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (512.36,296.10) --
	(549.17,296.10) --
	(549.17,333.15) --
	(512.36,333.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (512.36,322.60) -- (549.17,322.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,269.21) -- (530.77,296.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,350.61) -- (530.77,333.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,269.21) -- (539.97,269.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,350.61) -- (539.97,350.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.36,296.10) --
	(549.17,296.10) --
	(549.17,333.15) --
	(512.36,333.15) --
	(512.36,296.10);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (558.37,314.45) --
	(595.17,314.45) --
	(595.17,331.41) --
	(558.37,331.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (558.37,323.46) -- (595.17,323.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,290.55) -- (576.77,314.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,346.99) -- (576.77,331.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,290.55) -- (585.97,290.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,346.99) -- (585.97,346.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.37,314.45) --
	(595.17,314.45) --
	(595.17,331.41) --
	(558.37,331.41) --
	(558.37,314.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,274.03) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,274.03) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,270.35) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,275.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,270.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,270.35) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,270.45) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,267.37) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,263.79) -- (576.77,263.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,263.79) -- (530.77,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,263.79) -- (576.77,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,268.92) -- (504.08,350.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,268.92) -- (500.12,268.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,289.40) -- (500.12,289.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,309.88) -- (500.12,309.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,330.36) -- (500.12,330.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,350.84) -- (500.12,350.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,268.92) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,289.40) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,309.88) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,330.36) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,350.84) {50};
\end{scope}
\begin{scope}
\path[clip] (504.08,140.93) rectangle (603.45,234.88);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (512.36,154.92) --
	(549.17,154.92) --
	(549.17,174.45) --
	(512.36,174.45) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (512.36,159.76) -- (549.17,159.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,149.47) -- (530.77,154.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,201.30) -- (530.77,174.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,149.47) -- (539.97,149.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,201.30) -- (539.97,201.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.36,154.92) --
	(549.17,154.92) --
	(549.17,174.45) --
	(512.36,174.45) --
	(512.36,154.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,217.66) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,206.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,205.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,216.38) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,213.57) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,205.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,211.42) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,216.38) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,208.46) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,205.59) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,209.02) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (558.37,152.93) --
	(595.17,152.93) --
	(595.17,156.40) --
	(558.37,156.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (558.37,154.13) -- (595.17,154.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,149.55) -- (576.77,152.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,161.31) -- (576.77,156.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,149.55) -- (585.97,149.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,161.31) -- (585.97,161.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.37,152.93) --
	(595.17,152.93) --
	(595.17,156.40) --
	(558.37,156.40) --
	(558.37,152.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,161.94) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,165.04) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,203.96) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,203.96) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,173.58) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,162.84) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,173.58) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,214.38) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,161.94) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,172.06) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,162.84) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,173.58) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,161.94) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,205.00) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,216.84) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,214.38) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,219.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,165.04) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,144.41) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,161.94) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,231.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,162.50) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,166.16) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,175.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,170.57) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,140.93) -- (576.77,140.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,140.93) -- (530.77,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,140.93) -- (576.77,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,146.30) -- (504.08,220.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,146.30) -- (500.12,146.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,164.91) -- (500.12,164.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,183.52) -- (500.12,183.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,202.14) -- (500.12,202.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,220.75) -- (500.12,220.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,146.30) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,164.91) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,183.52) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,202.14) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,220.75) {0.35};
\end{scope}
\begin{scope}
\path[clip] (504.08, 18.07) rectangle (603.45,112.02);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (512.36, 86.09) --
	(549.17, 86.09) --
	(549.17, 87.90) --
	(512.36, 87.90) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (512.36, 86.94) -- (549.17, 86.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77, 83.40) -- (530.77, 86.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77, 90.55) -- (530.77, 87.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57, 83.40) -- (539.97, 83.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57, 90.55) -- (539.97, 90.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.36, 86.09) --
	(549.17, 86.09) --
	(549.17, 87.90) --
	(512.36, 87.90) --
	(512.36, 86.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 80.15) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 82.76) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 82.14) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 82.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 82.08) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 82.14) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 82.02) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 90.74) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 92.26) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 96.32) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 92.32) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 34.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 95.33) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 96.32) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 90.74) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (558.37, 91.20) --
	(595.17, 91.20) --
	(595.17, 96.71) --
	(558.37, 96.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (558.37, 93.15) -- (595.17, 93.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77, 84.38) -- (576.77, 91.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,104.55) -- (576.77, 96.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57, 84.38) -- (585.97, 84.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,104.55) -- (585.97,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.37, 91.20) --
	(595.17, 91.20) --
	(595.17, 96.71) --
	(558.37, 96.71) --
	(558.37, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 81.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 80.53) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 76.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 81.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 41.18) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,108.54) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 66.12) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 18.07) -- (576.77, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 18.07) -- (530.77, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 18.07) -- (576.77, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (530.77,  3.81) {honest};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (576.77,  3.81) {faking};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 28.37) -- (504.08,101.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 28.37) -- (500.12, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 42.98) -- (500.12, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 57.59) -- (500.12, 57.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 72.20) -- (500.12, 72.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 86.81) -- (500.12, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,101.42) -- (500.12,101.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58, 28.37) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58, 42.98) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58, 57.59) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58, 72.20) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58, 86.81) {3.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,101.42) {4.0};
\end{scope}
\end{tikzpicture}


==> cs1_2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-23 16:59:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (686.56,325.21);
\begin{scope}
\path[clip] ( 43.36,184.29) rectangle (218.01,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.83,188.70) --
	( 51.46,188.70) --
	( 53.10,188.70) --
	( 54.73,188.70) --
	( 56.36,188.70) --
	( 58.00,188.70) --
	( 59.63,188.71) --
	( 61.27,188.71) --
	( 62.90,188.71) --
	( 64.53,188.71) --
	( 66.17,188.71) --
	( 67.80,188.71) --
	( 69.43,188.71) --
	( 71.07,188.71) --
	( 72.70,188.71) --
	( 74.33,188.71) --
	( 75.97,188.71) --
	( 77.60,188.71) --
	( 79.23,188.71) --
	( 80.87,188.71) --
	( 82.50,188.71) --
	( 84.13,188.71) --
	( 85.77,188.71) --
	( 87.40,188.71) --
	( 89.03,188.72) --
	( 90.67,188.73) --
	( 92.30,188.75) --
	( 93.93,188.79) --
	( 95.57,188.85) --
	( 97.20,188.94) --
	( 98.84,189.08) --
	(100.47,189.29) --
	(102.10,189.59) --
	(103.74,190.03) --
	(105.37,190.64) --
	(107.00,191.46) --
	(108.64,192.56) --
	(110.27,194.00) --
	(111.90,195.85) --
	(113.54,198.17) --
	(115.17,201.02) --
	(116.80,204.48) --
	(118.44,208.59) --
	(120.07,213.37) --
	(121.70,218.84) --
	(123.34,224.97) --
	(124.97,231.71) --
	(126.60,238.96) --
	(128.24,246.61) --
	(129.87,254.47) --
	(131.50,262.36) --
	(133.14,270.06) --
	(134.77,277.31) --
	(136.41,283.89) --
	(138.04,289.55) --
	(139.67,294.06) --
	(141.31,297.25) --
	(142.94,298.96) --
	(144.57,299.12) --
	(146.21,297.69) --
	(147.84,294.70) --
	(149.47,290.27) --
	(151.11,284.54) --
	(152.74,277.74) --
	(154.37,270.09) --
	(156.01,261.88) --
	(157.64,253.38) --
	(159.27,244.86) --
	(160.91,236.57) --
	(162.54,228.73) --
	(164.17,221.51) --
	(165.81,215.02) --
	(167.44,209.36) --
	(169.08,204.53) --
	(170.71,200.54) --
	(172.34,197.32) --
	(173.98,194.80) --
	(175.61,192.89) --
	(177.24,191.48) --
	(178.88,190.48) --
	(180.51,189.80) --
	(182.14,189.35) --
	(183.78,189.07) --
	(185.41,188.90) --
	(187.04,188.80) --
	(188.68,188.75) --
	(190.31,188.73) --
	(191.94,188.71) --
	(193.58,188.71) --
	(195.21,188.71) --
	(196.84,188.71) --
	(198.48,188.71) --
	(200.11,188.71) --
	(201.74,188.71) --
	(203.38,188.71) --
	(205.01,188.71) --
	(206.65,188.71) --
	(208.28,188.71) --
	(209.91,188.70) --
	(211.55,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.83,184.29) -- (211.55,184.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.83,184.29) -- ( 49.83,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.17,184.29) -- ( 82.17,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.52,184.29) -- (114.52,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.86,184.29) -- (146.86,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.20,184.29) -- (179.20,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.55,184.29) -- (211.55,180.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.83,170.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.17,170.03) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (114.52,170.03) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.86,170.03) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.20,170.03) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.55,170.03) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,188.70) -- ( 43.36,299.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,188.70) -- ( 39.40,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,210.81) -- ( 39.40,210.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,232.92) -- ( 39.40,232.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,255.03) -- ( 39.40,255.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,277.14) -- ( 39.40,277.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,299.25) -- ( 39.40,299.25);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,188.70) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,210.81) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,232.92) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,255.03) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,277.14) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,299.25) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,162.61) rectangle (228.85,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.52,311.64) {\bfseries (A) \normalfont Rater: 1, Item: 1, $y =$ 3, $m =$ 2.9};
\end{scope}
\begin{scope}
\path[clip] ( 43.36,184.29) rectangle (218.01,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.17,191.62) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.52,189.10) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.86,258.03) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.20,222.12) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.55,193.19) circle (  2.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 82.17,188.70) -- ( 82.17,191.62);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (114.52,188.70) -- (114.52,189.10);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.86,188.70) -- (146.86,258.03);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.20,188.70) -- (179.20,222.12);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (211.55,188.70) -- (211.55,193.19);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.86,188.70) circle (  2.97);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (143.92,188.70) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (272.22,184.29) rectangle (446.87,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (278.69,188.70) --
	(280.32,188.70) --
	(281.95,188.71) --
	(283.59,188.71) --
	(285.22,188.71) --
	(286.85,188.71) --
	(288.49,188.71) --
	(290.12,188.71) --
	(291.75,188.71) --
	(293.39,188.71) --
	(295.02,188.71) --
	(296.65,188.71) --
	(298.29,188.71) --
	(299.92,188.71) --
	(301.55,188.71) --
	(303.19,188.72) --
	(304.82,188.73) --
	(306.45,188.75) --
	(308.09,188.78) --
	(309.72,188.83) --
	(311.36,188.90) --
	(312.99,189.00) --
	(314.62,189.15) --
	(316.26,189.36) --
	(317.89,189.65) --
	(319.52,190.03) --
	(321.16,190.54) --
	(322.79,191.19) --
	(324.42,192.02) --
	(326.06,193.05) --
	(327.69,194.31) --
	(329.32,195.85) --
	(330.96,197.68) --
	(332.59,199.85) --
	(334.22,202.36) --
	(335.86,205.26) --
	(337.49,208.55) --
	(339.12,212.24) --
	(340.76,216.32) --
	(342.39,220.80) --
	(344.03,225.65) --
	(345.66,230.84) --
	(347.29,236.32) --
	(348.93,242.04) --
	(350.56,247.93) --
	(352.19,253.92) --
	(353.83,259.91) --
	(355.46,265.82) --
	(357.09,271.55) --
	(358.73,276.98) --
	(360.36,282.04) --
	(361.99,286.60) --
	(363.63,290.58) --
	(365.26,293.89) --
	(366.89,296.45) --
	(368.53,298.20) --
	(370.16,299.10) --
	(371.79,299.12) --
	(373.43,298.24) --
	(375.06,296.47) --
	(376.69,293.84) --
	(378.33,290.40) --
	(379.96,286.22) --
	(381.60,281.38) --
	(383.23,275.96) --
	(384.86,270.08) --
	(386.50,263.86) --
	(388.13,257.41) --
	(389.76,250.85) --
	(391.40,244.29) --
	(393.03,237.85) --
	(394.66,231.64) --
	(396.30,225.73) --
	(397.93,220.20) --
	(399.56,215.11) --
	(401.20,210.51) --
	(402.83,206.42) --
	(404.46,202.84) --
	(406.10,199.77) --
	(407.73,197.19) --
	(409.36,195.07) --
	(411.00,193.36) --
	(412.63,192.01) --
	(414.27,190.99) --
	(415.90,190.23) --
	(417.53,189.68) --
	(419.17,189.30) --
	(420.80,189.05) --
	(422.43,188.90) --
	(424.07,188.80) --
	(425.70,188.75) --
	(427.33,188.72) --
	(428.97,188.71) --
	(430.60,188.71) --
	(432.23,188.71) --
	(433.87,188.71) --
	(435.50,188.71) --
	(437.13,188.71) --
	(438.77,188.71) --
	(440.40,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.69,184.29) -- (440.40,184.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.69,184.29) -- (278.69,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.03,184.29) -- (311.03,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.37,184.29) -- (343.37,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.71,184.29) -- (375.71,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.06,184.29) -- (408.06,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.40,184.29) -- (440.40,180.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (278.69,170.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.03,170.03) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (343.37,170.03) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (375.71,170.03) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (408.06,170.03) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (440.40,170.03) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22,188.70) -- (272.22,299.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22,188.70) -- (268.26,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22,210.81) -- (268.26,210.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22,232.91) -- (268.26,232.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22,255.02) -- (268.26,255.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22,277.12) -- (268.26,277.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22,299.22) -- (268.26,299.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71,188.70) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71,210.81) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71,232.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71,255.02) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71,277.12) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71,299.22) {1.0};
\end{scope}
\begin{scope}
\path[clip] (228.85,162.61) rectangle (457.71,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (272.29,311.64) {\bfseries (B) \normalfont Rater: 49, Item: 1, $y =$ 4, $m =$ 2.85};
\end{scope}
\begin{scope}
\path[clip] (272.22,184.29) rectangle (446.87,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.03,196.11) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.37,191.14) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.71,250.45) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.06,218.01) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.40,198.34) circle (  2.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (311.03,188.70) -- (311.03,196.11);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (343.37,188.70) -- (343.37,191.14);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (375.71,188.70) -- (375.71,250.45);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (408.06,188.70) -- (408.06,218.01);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (440.40,188.70) -- (440.40,198.34);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (408.06,188.70) circle (  2.97);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (371.00,188.70) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (501.07,184.29) rectangle (675.72,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (507.54,188.70) --
	(509.17,188.70) --
	(510.81,188.70) --
	(512.44,188.70) --
	(514.07,188.70) --
	(515.71,188.70) --
	(517.34,188.70) --
	(518.98,188.70) --
	(520.61,188.70) --
	(522.24,188.71) --
	(523.88,188.71) --
	(525.51,188.71) --
	(527.14,188.71) --
	(528.78,188.71) --
	(530.41,188.71) --
	(532.04,188.71) --
	(533.68,188.71) --
	(535.31,188.71) --
	(536.94,188.71) --
	(538.58,188.71) --
	(540.21,188.71) --
	(541.84,188.71) --
	(543.48,188.71) --
	(545.11,188.71) --
	(546.74,188.71) --
	(548.38,188.71) --
	(550.01,188.71) --
	(551.64,188.71) --
	(553.28,188.71) --
	(554.91,188.71) --
	(556.55,188.71) --
	(558.18,188.71) --
	(559.81,188.71) --
	(561.45,188.72) --
	(563.08,188.73) --
	(564.71,188.75) --
	(566.35,188.78) --
	(567.98,188.82) --
	(569.61,188.89) --
	(571.25,188.99) --
	(572.88,189.14) --
	(574.51,189.35) --
	(576.15,189.64) --
	(577.78,190.05) --
	(579.41,190.60) --
	(581.05,191.34) --
	(582.68,192.32) --
	(584.31,193.58) --
	(585.95,195.19) --
	(587.58,197.21) --
	(589.21,199.70) --
	(590.85,202.72) --
	(592.48,206.33) --
	(594.12,210.58) --
	(595.75,215.49) --
	(597.38,221.08) --
	(599.02,227.31) --
	(600.65,234.14) --
	(602.28,241.47) --
	(603.92,249.18) --
	(605.55,257.09) --
	(607.18,265.01) --
	(608.82,272.68) --
	(610.45,279.86) --
	(612.08,286.26) --
	(613.72,291.62) --
	(615.35,295.69) --
	(616.98,298.24) --
	(618.62,299.12) --
	(620.25,298.22) --
	(621.88,295.53) --
	(623.52,291.10) --
	(625.15,285.08) --
	(626.79,277.70) --
	(628.42,269.24) --
	(630.05,260.05) --
	(631.69,250.49) --
	(633.32,240.94) --
	(634.95,231.73) --
	(636.59,223.16) --
	(638.22,215.48) --
	(639.85,208.83) --
	(641.49,203.29) --
	(643.12,198.85) --
	(644.75,195.46) --
	(646.39,192.97) --
	(648.02,191.25) --
	(649.65,190.13) --
	(651.29,189.44) --
	(652.92,189.05) --
	(654.55,188.85) --
	(656.19,188.76) --
	(657.82,188.72) --
	(659.45,188.71) --
	(661.09,188.71) --
	(662.72,188.71) --
	(664.36,188.71) --
	(665.99,188.71) --
	(667.62,188.71) --
	(669.26,188.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.54,184.29) -- (669.26,184.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.54,184.29) -- (507.54,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.88,184.29) -- (539.88,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.23,184.29) -- (572.23,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (604.57,184.29) -- (604.57,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.91,184.29) -- (636.91,180.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (669.26,184.29) -- (669.26,180.33);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (507.54,170.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (539.88,170.03) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (572.23,170.03) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (604.57,170.03) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (636.91,170.03) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (669.26,170.03) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07,188.70) -- (501.07,299.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07,188.70) -- (497.11,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07,210.79) -- (497.11,210.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07,232.87) -- (497.11,232.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07,254.95) -- (497.11,254.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07,277.04) -- (497.11,277.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07,299.12) -- (497.11,299.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57,188.70) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57,210.79) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57,232.87) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57,254.95) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57,277.04) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57,299.12) {1.0};
\end{scope}
\begin{scope}
\path[clip] (457.71,162.61) rectangle (686.56,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (501.15,311.64) {\bfseries (C) \normalfont Rater: 64, Item: 2, $y =$ 4, $m =$ 3.45};
\end{scope}
\begin{scope}
\path[clip] (501.07,184.29) rectangle (675.72,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.88,189.94) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.23,188.94) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (604.57,224.01) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.91,250.73) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (669.26,200.31) circle (  2.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (539.88,188.70) -- (539.88,189.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (572.23,188.70) -- (572.23,188.94);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (604.57,188.70) -- (604.57,224.01);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (636.91,188.70) -- (636.91,250.73);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (669.26,188.70) -- (669.26,200.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (636.91,188.70) circle (  2.97);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (618.62,188.70) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] ( 43.36, 21.68) rectangle (218.01,140.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.83, 26.10) --
	( 51.46, 26.10) --
	( 53.10, 26.10) --
	( 54.73, 26.10) --
	( 56.36, 26.10) --
	( 58.00, 26.10) --
	( 59.63, 26.10) --
	( 61.27, 26.10) --
	( 62.90, 26.10) --
	( 64.53, 26.10) --
	( 66.17, 26.10) --
	( 67.80, 26.10) --
	( 69.43, 26.10) --
	( 71.07, 26.10) --
	( 72.70, 26.10) --
	( 74.33, 26.10) --
	( 75.97, 26.10) --
	( 77.60, 26.10) --
	( 79.23, 26.10) --
	( 80.87, 26.10) --
	( 82.50, 26.10) --
	( 84.13, 26.10) --
	( 85.77, 26.10) --
	( 87.40, 26.10) --
	( 89.03, 26.10) --
	( 90.67, 26.10) --
	( 92.30, 26.10) --
	( 93.93, 26.10) --
	( 95.57, 26.10) --
	( 97.20, 26.10) --
	( 98.84, 26.10) --
	(100.47, 26.10) --
	(102.10, 26.10) --
	(103.74, 26.11) --
	(105.37, 26.12) --
	(107.00, 26.15) --
	(108.64, 26.19) --
	(110.27, 26.26) --
	(111.90, 26.37) --
	(113.54, 26.55) --
	(115.17, 26.84) --
	(116.80, 27.26) --
	(118.44, 27.90) --
	(120.07, 28.80) --
	(121.70, 30.07) --
	(123.34, 31.81) --
	(124.97, 34.13) --
	(126.60, 37.15) --
	(128.24, 40.98) --
	(129.87, 45.72) --
	(131.50, 51.43) --
	(133.14, 58.15) --
	(134.77, 65.82) --
	(136.41, 74.34) --
	(138.04, 83.51) --
	(139.67, 93.06) --
	(141.31,102.63) --
	(142.94,111.80) --
	(144.57,120.12) --
	(146.21,127.14) --
	(147.84,132.42) --
	(149.47,135.63) --
	(151.11,136.51) --
	(152.74,134.96) --
	(154.37,131.04) --
	(156.01,124.93) --
	(157.64,116.97) --
	(159.27,107.62) --
	(160.91, 97.38) --
	(162.54, 86.78) --
	(164.17, 76.35) --
	(165.81, 66.52) --
	(167.44, 57.63) --
	(169.08, 49.92) --
	(170.71, 43.49) --
	(172.34, 38.35) --
	(173.98, 34.40) --
	(175.61, 31.49) --
	(177.24, 29.45) --
	(178.88, 28.08) --
	(180.51, 27.21) --
	(182.14, 26.69) --
	(183.78, 26.39) --
	(185.41, 26.23) --
	(187.04, 26.16) --
	(188.68, 26.12) --
	(190.31, 26.11) --
	(191.94, 26.10) --
	(193.58, 26.10) --
	(195.21, 26.10) --
	(196.84, 26.10) --
	(198.48, 26.10) --
	(200.11, 26.10) --
	(201.74, 26.10) --
	(203.38, 26.10) --
	(205.01, 26.10) --
	(206.65, 26.10) --
	(208.28, 26.10) --
	(209.91, 26.10) --
	(211.55, 26.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.83, 21.68) -- (211.55, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.83, 21.68) -- ( 49.83, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.17, 21.68) -- ( 82.17, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.52, 21.68) -- (114.52, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.86, 21.68) -- (146.86, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.20, 21.68) -- (179.20, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.55, 21.68) -- (211.55, 17.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 49.83,  7.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.17,  7.42) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (114.52,  7.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.86,  7.42) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.20,  7.42) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.55,  7.42) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 26.10) -- ( 43.36,136.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 26.10) -- ( 39.40, 26.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 48.18) -- ( 39.40, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 70.27) -- ( 39.40, 70.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 92.36) -- ( 39.40, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,114.44) -- ( 39.40,114.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,136.53) -- ( 39.40,136.53);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 26.10) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 48.18) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 70.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 92.36) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,114.44) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,136.53) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (228.85,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 43.52,149.03) {\bfseries (D) \normalfont Rater: 1, Item: 1, $y =$ 3, $m =$ 3.1};
\end{scope}
\begin{scope}
\path[clip] ( 43.36, 21.68) rectangle (218.01,140.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.17, 35.19) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.52, 29.95) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.86, 71.22) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.20, 62.88) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.55, 41.68) circle (  2.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 82.17, 26.10) -- ( 82.17, 35.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (114.52, 26.10) -- (114.52, 29.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (146.86, 26.10) -- (146.86, 71.22);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (179.20, 26.10) -- (179.20, 62.88);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (211.55, 26.10) -- (211.55, 41.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.86, 26.10) circle (  2.97);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (150.89, 26.10) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (272.22, 21.68) rectangle (446.87,140.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (278.69, 26.10) --
	(280.32, 26.10) --
	(281.95, 26.10) --
	(283.59, 26.10) --
	(285.22, 26.10) --
	(286.85, 26.10) --
	(288.49, 26.10) --
	(290.12, 26.10) --
	(291.75, 26.10) --
	(293.39, 26.10) --
	(295.02, 26.10) --
	(296.65, 26.10) --
	(298.29, 26.10) --
	(299.92, 26.10) --
	(301.55, 26.10) --
	(303.19, 26.10) --
	(304.82, 26.10) --
	(306.45, 26.10) --
	(308.09, 26.10) --
	(309.72, 26.10) --
	(311.36, 26.10) --
	(312.99, 26.10) --
	(314.62, 26.10) --
	(316.26, 26.10) --
	(317.89, 26.10) --
	(319.52, 26.10) --
	(321.16, 26.10) --
	(322.79, 26.10) --
	(324.42, 26.10) --
	(326.06, 26.10) --
	(327.69, 26.10) --
	(329.32, 26.10) --
	(330.96, 26.10) --
	(332.59, 26.10) --
	(334.22, 26.10) --
	(335.86, 26.10) --
	(337.49, 26.10) --
	(339.12, 26.10) --
	(340.76, 26.10) --
	(342.39, 26.10) --
	(344.03, 26.11) --
	(345.66, 26.12) --
	(347.29, 26.13) --
	(348.93, 26.15) --
	(350.56, 26.18) --
	(352.19, 26.23) --
	(353.83, 26.31) --
	(355.46, 26.43) --
	(357.09, 26.61) --
	(358.73, 26.87) --
	(360.36, 27.23) --
	(361.99, 27.74) --
	(363.63, 28.45) --
	(365.26, 29.40) --
	(366.89, 30.67) --
	(368.53, 32.33) --
	(370.16, 34.45) --
	(371.79, 37.14) --
	(373.43, 40.47) --
	(375.06, 44.52) --
	(376.69, 49.36) --
	(378.33, 55.02) --
	(379.96, 61.52) --
	(381.60, 68.81) --
	(383.23, 76.80) --
	(384.86, 85.33) --
	(386.50, 94.19) --
	(388.13,103.08) --
	(389.76,111.68) --
	(391.40,119.58) --
	(393.03,126.40) --
	(394.66,131.72) --
	(396.30,135.19) --
	(397.93,136.51) --
	(399.56,135.50) --
	(401.20,132.10) --
	(402.83,126.40) --
	(404.46,118.66) --
	(406.10,109.24) --
	(407.73, 98.65) --
	(409.36, 87.47) --
	(411.00, 76.27) --
	(412.63, 65.62) --
	(414.27, 55.98) --
	(415.90, 47.68) --
	(417.53, 40.91) --
	(419.17, 35.68) --
	(420.80, 31.90) --
	(422.43, 29.35) --
	(424.07, 27.76) --
	(425.70, 26.86) --
	(427.33, 26.40) --
	(428.97, 26.20) --
	(430.60, 26.13) --
	(432.23, 26.10) --
	(433.87, 26.10) --
	(435.50, 26.10) --
	(437.13, 26.10) --
	(438.77, 26.10) --
	(440.40, 26.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.69, 21.68) -- (440.40, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.69, 21.68) -- (278.69, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.03, 21.68) -- (311.03, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.37, 21.68) -- (343.37, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.71, 21.68) -- (375.71, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.06, 21.68) -- (408.06, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.40, 21.68) -- (440.40, 17.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (278.69,  7.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (311.03,  7.42) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (343.37,  7.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (375.71,  7.42) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (408.06,  7.42) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (440.40,  7.42) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22, 26.10) -- (272.22,136.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22, 26.10) -- (268.26, 26.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22, 48.18) -- (268.26, 48.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22, 70.27) -- (268.26, 70.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22, 92.35) -- (268.26, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22,114.43) -- (268.26,114.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.22,136.52) -- (268.26,136.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71, 26.10) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71, 48.18) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71, 70.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71, 92.35) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71,114.43) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.71,136.52) {1.0};
\end{scope}
\begin{scope}
\path[clip] (228.85,  0.00) rectangle (457.71,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (272.39,149.03) {\bfseries (E) \normalfont Rater: 1, Item: 4, $y =$ 3, $m =$ 3.7};
\end{scope}
\begin{scope}
\path[clip] (272.22, 21.68) rectangle (446.87,140.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.03, 27.23) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.37, 26.26) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.71, 54.00) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.06, 97.03) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.40, 36.38) circle (  2.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (311.03, 26.10) -- (311.03, 27.23);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (343.37, 26.10) -- (343.37, 26.26);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (375.71, 26.10) -- (375.71, 54.00);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (408.06, 26.10) -- (408.06, 97.03);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (440.40, 26.10) -- (440.40, 36.38);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.71, 26.10) circle (  2.97);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (398.05, 26.10) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (501.07, 21.68) rectangle (675.72,140.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (507.54, 26.10) --
	(509.17, 26.10) --
	(510.81, 26.10) --
	(512.44, 26.10) --
	(514.07, 26.10) --
	(515.71, 26.10) --
	(517.34, 26.10) --
	(518.98, 26.10) --
	(520.61, 26.10) --
	(522.24, 26.10) --
	(523.88, 26.10) --
	(525.51, 26.10) --
	(527.14, 26.10) --
	(528.78, 26.10) --
	(530.41, 26.10) --
	(532.04, 26.10) --
	(533.68, 26.10) --
	(535.31, 26.10) --
	(536.94, 26.10) --
	(538.58, 26.10) --
	(540.21, 26.10) --
	(541.84, 26.10) --
	(543.48, 26.10) --
	(545.11, 26.10) --
	(546.74, 26.10) --
	(548.38, 26.10) --
	(550.01, 26.10) --
	(551.64, 26.10) --
	(553.28, 26.10) --
	(554.91, 26.10) --
	(556.55, 26.10) --
	(558.18, 26.11) --
	(559.81, 26.12) --
	(561.45, 26.13) --
	(563.08, 26.16) --
	(564.71, 26.19) --
	(566.35, 26.24) --
	(567.98, 26.32) --
	(569.61, 26.44) --
	(571.25, 26.61) --
	(572.88, 26.84) --
	(574.51, 27.17) --
	(576.15, 27.62) --
	(577.78, 28.21) --
	(579.41, 29.00) --
	(581.05, 30.02) --
	(582.68, 31.33) --
	(584.31, 32.98) --
	(585.95, 35.03) --
	(587.58, 37.53) --
	(589.21, 40.54) --
	(590.85, 44.12) --
	(592.48, 48.29) --
	(594.12, 53.08) --
	(595.75, 58.50) --
	(597.38, 64.52) --
	(599.02, 71.11) --
	(600.65, 78.17) --
	(602.28, 85.59) --
	(603.92, 93.23) --
	(605.55,100.89) --
	(607.18,108.39) --
	(608.82,115.47) --
	(610.45,121.91) --
	(612.08,127.44) --
	(613.72,131.86) --
	(615.35,134.93) --
	(616.98,136.51) --
	(618.62,136.47) --
	(620.25,134.75) --
	(621.88,131.38) --
	(623.52,126.45) --
	(625.15,120.11) --
	(626.79,112.58) --
	(628.42,104.16) --
	(630.05, 95.14) --
	(631.69, 85.87) --
	(633.32, 76.66) --
	(634.95, 67.84) --
	(636.59, 59.64) --
	(638.22, 52.29) --
	(639.85, 45.92) --
	(641.49, 40.58) --
	(643.12, 36.28) --
	(644.75, 32.96) --
	(646.39, 30.50) --
	(648.02, 28.77) --
	(649.65, 27.62) --
	(651.29, 26.91) --
	(652.92, 26.49) --
	(654.55, 26.27) --
	(656.19, 26.16) --
	(657.82, 26.12) --
	(659.45, 26.10) --
	(661.09, 26.10) --
	(662.72, 26.10) --
	(664.36, 26.10) --
	(665.99, 26.10) --
	(667.62, 26.10) --
	(669.26, 26.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.54, 21.68) -- (669.26, 21.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.54, 21.68) -- (507.54, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.88, 21.68) -- (539.88, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.23, 21.68) -- (572.23, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (604.57, 21.68) -- (604.57, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.91, 21.68) -- (636.91, 17.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (669.26, 21.68) -- (669.26, 17.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (507.54,  7.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (539.88,  7.42) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (572.23,  7.42) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (604.57,  7.42) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (636.91,  7.42) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (669.26,  7.42) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07, 26.10) -- (501.07,136.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07, 26.10) -- (497.11, 26.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07, 48.22) -- (497.11, 48.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07, 70.34) -- (497.11, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07, 92.46) -- (497.11, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07,114.58) -- (497.11,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.07,136.70) -- (497.11,136.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57, 26.10) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57, 48.22) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57, 70.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57, 92.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57,114.58) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (491.57,136.70) {1.0};
\end{scope}
\begin{scope}
\path[clip] (457.71,  0.00) rectangle (686.56,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (501.20,149.03) {\bfseries (F) \normalfont Rater: 40, Item: 3, $y =$ 5, $m =$ 3.4};
\end{scope}
\begin{scope}
\path[clip] (501.07, 21.68) rectangle (675.72,140.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.88, 37.42) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.23, 32.62) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (604.57, 67.30) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (636.91, 58.81) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (669.26, 44.93) circle (  2.97);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (539.88, 26.10) -- (539.88, 37.42);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (572.23, 26.10) -- (572.23, 32.62);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (604.57, 26.10) -- (604.57, 67.30);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (636.91, 26.10) -- (636.91, 58.81);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (669.26, 26.10) -- (669.26, 44.93);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (669.26, 26.10) circle (  2.97);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (617.76, 26.10) circle (  1.78);
\end{scope}
\end{tikzpicture}


==> cs2_1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-24 18:07:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (614.29,614.29);
\begin{scope}
\path[clip] ( 43.36,509.50) rectangle (142.73,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.38,543.67) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.71,577.83) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.05,558.85) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.38,557.27) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.72,525.00) circle (  2.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.04,509.50) -- (139.05,509.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.04,509.50) -- ( 47.04,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.38,509.50) -- ( 62.38,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.71,509.50) -- ( 77.71,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.05,509.50) -- ( 93.05,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.38,509.50) -- (108.38,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.72,509.50) -- (123.72,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05,509.50) -- (139.05,505.54);

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 47.04,495.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.38,495.25) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 77.71,495.25) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.05,495.25) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (108.38,495.25) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (123.72,495.25) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (139.05,495.25) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,520.89) -- ( 43.36,599.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,520.89) -- ( 39.40,520.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,536.71) -- ( 39.40,536.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,552.52) -- ( 39.40,552.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,568.34) -- ( 39.40,568.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,584.16) -- ( 39.40,584.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,599.97) -- ( 39.40,599.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,520.89) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,536.71) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,552.52) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,568.34) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,584.16) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,599.97) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,491.44) rectangle (153.57,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 93.05,606.14) {\bfseries item 1 (Disappointment)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.02,556.48) {$\mathbb P(Y=m)$};
\end{scope}
\begin{scope}
\path[clip] ( 43.36,509.50) rectangle (142.73,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.38,520.89) -- ( 62.38,543.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.71,520.89) -- ( 77.71,577.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.05,520.89) -- ( 93.05,558.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.38,520.89) -- (108.38,557.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.72,520.89) -- (123.72,525.00);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,543.35) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.01,538.29) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35,533.54) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.68,581.31) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02,566.13) circle (  2.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.68,520.89) -- ( 64.68,543.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.01,520.89) -- ( 80.01,538.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.35,520.89) -- ( 95.35,533.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.68,520.89) -- (110.68,581.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.02,520.89) -- (126.02,566.13);
\end{scope}
\begin{scope}
\path[clip] ( 43.36,386.64) rectangle (142.73,480.60);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] ( 51.64,414.59) --
	( 88.45,414.59) --
	( 88.45,439.37) --
	( 51.64,439.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.64,424.05) -- ( 88.45,424.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,391.08) -- ( 70.05,414.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,471.78) -- ( 70.05,439.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,391.08) -- ( 79.25,391.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,471.78) -- ( 79.25,471.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64,414.59) --
	( 88.45,414.59) --
	( 88.45,439.37) --
	( 51.64,439.37) --
	( 51.64,414.59);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] ( 97.65,431.36) --
	(134.45,431.36) --
	(134.45,467.47) --
	( 97.65,467.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.65,453.96) -- (134.45,453.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,390.43) -- (116.05,431.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,475.10) -- (116.05,467.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,390.43) -- (125.25,390.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,475.10) -- (125.25,475.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65,431.36) --
	(134.45,431.36) --
	(134.45,467.47) --
	( 97.65,467.47) --
	( 97.65,431.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,386.64) -- (116.05,386.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,386.64) -- ( 70.05,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,386.64) -- (116.05,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,389.64) -- ( 43.36,477.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,389.64) -- ( 39.40,389.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,407.27) -- ( 39.40,407.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,424.91) -- ( 39.40,424.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,442.55) -- ( 39.40,442.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,460.18) -- ( 39.40,460.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,477.82) -- ( 39.40,477.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,389.64) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,407.27) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,424.91) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,442.55) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,460.18) {4.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,477.82) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,368.58) rectangle (153.57,491.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.02,433.62) {mode (m)};
\end{scope}
\begin{scope}
\path[clip] ( 43.36,263.79) rectangle (142.73,357.74);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] ( 51.64,277.77) --
	( 88.45,277.77) --
	( 88.45,288.12) --
	( 51.64,288.12) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.64,281.57) -- ( 88.45,281.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,270.74) -- ( 70.05,277.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,289.44) -- ( 70.05,288.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,270.74) -- ( 79.25,270.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,289.44) -- ( 79.25,289.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64,277.77) --
	( 88.45,277.77) --
	( 88.45,288.12) --
	( 51.64,288.12) --
	( 51.64,277.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,311.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,312.22) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] ( 97.65,274.95) --
	(134.45,274.95) --
	(134.45,297.82) --
	( 97.65,297.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.65,285.98) -- (134.45,285.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,268.88) -- (116.05,274.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,320.04) -- (116.05,297.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,268.88) -- (125.25,268.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,320.04) -- (125.25,320.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65,274.95) --
	(134.45,274.95) --
	(134.45,297.82) --
	( 97.65,297.82) --
	( 97.65,274.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,263.79) -- (116.05,263.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,263.79) -- ( 70.05,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,263.79) -- (116.05,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,267.27) -- ( 43.36,354.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,267.27) -- ( 39.40,267.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,284.66) -- ( 39.40,284.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,302.06) -- ( 39.40,302.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,319.46) -- ( 39.40,319.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,336.86) -- ( 39.40,336.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,354.26) -- ( 39.40,354.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,267.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,284.66) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,302.06) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,319.46) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,336.86) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,354.26) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,245.72) rectangle (153.57,368.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.02,310.76) {precision (s)};
\end{scope}
\begin{scope}
\path[clip] ( 43.36,140.93) rectangle (142.73,234.88);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] ( 51.64,166.08) --
	( 88.45,166.08) --
	( 88.45,180.45) --
	( 51.64,180.45) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.64,173.46) -- ( 88.45,173.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,147.81) -- ( 70.05,166.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,201.77) -- ( 70.05,180.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,147.81) -- ( 79.25,147.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,201.77) -- ( 79.25,201.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64,166.08) --
	( 88.45,166.08) --
	( 88.45,180.45) --
	( 51.64,180.45) --
	( 51.64,166.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,202.23) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,204.05) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,204.05) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] ( 97.65,162.83) --
	(134.45,162.83) --
	(134.45,184.94) --
	( 97.65,184.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.65,164.38) -- (134.45,164.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,146.26) -- (116.05,162.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,217.71) -- (116.05,184.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,146.26) -- (125.25,146.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,217.71) -- (125.25,217.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65,162.83) --
	(134.45,162.83) --
	(134.45,184.94) --
	( 97.65,184.94) --
	( 97.65,162.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,230.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,225.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,219.09) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,220.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,225.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,219.09) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,230.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,220.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,230.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,225.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,219.09) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,230.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,230.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,230.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,220.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,230.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,230.27) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,230.10) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,225.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,224.90) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,219.93) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,140.93) -- (116.05,140.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,140.93) -- ( 70.05,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,140.93) -- (116.05,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,142.65) -- ( 43.36,231.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,142.65) -- ( 39.40,142.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,160.47) -- ( 39.40,160.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,178.28) -- ( 39.40,178.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,196.09) -- ( 39.40,196.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,213.91) -- ( 39.40,213.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,231.72) -- ( 39.40,231.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,142.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,160.47) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,178.28) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,196.09) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,213.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,231.72) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,122.86) rectangle (153.57,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.02,187.90) {cardinality};
\end{scope}
\begin{scope}
\path[clip] ( 43.36, 18.07) rectangle (142.73,112.02);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] ( 51.64, 46.20) --
	( 88.45, 46.20) --
	( 88.45, 70.52) --
	( 51.64, 70.52) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.64, 56.01) -- ( 88.45, 56.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05, 22.93) -- ( 70.05, 46.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.05,101.12) -- ( 70.05, 70.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84, 22.93) -- ( 79.25, 22.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,101.12) -- ( 79.25,101.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.64, 46.20) --
	( 88.45, 46.20) --
	( 88.45, 70.52) --
	( 51.64, 70.52) --
	( 51.64, 46.20);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] ( 97.65, 62.98) --
	(134.45, 62.98) --
	(134.45, 97.75) --
	( 97.65, 97.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.65, 85.02) -- (134.45, 85.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05, 22.19) -- (116.05, 62.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.05,106.00) -- (116.05, 97.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85, 22.19) -- (125.25, 22.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85,106.00) -- (125.25,106.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65, 62.98) --
	(134.45, 62.98) --
	(134.45, 97.75) --
	( 97.65, 97.75) --
	( 97.65, 62.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 18.07) -- (116.05, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 18.07) -- ( 70.05, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 18.07) -- (116.05, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 70.05,  3.81) {footbridge};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (116.05,  3.81) {transplant};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 20.83) -- ( 43.36,109.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 20.83) -- ( 39.40, 20.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 38.55) -- ( 39.40, 38.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 56.28) -- ( 39.40, 56.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 74.00) -- ( 39.40, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 91.73) -- ( 39.40, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,109.45) -- ( 39.40,109.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 20.83) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 38.55) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 56.28) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 74.00) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 91.73) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,109.45) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (153.57,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.02, 65.04) {centroid};
\end{scope}
\begin{scope}
\path[clip] (196.94,509.50) rectangle (296.31,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.95,549.05) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.29,580.36) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.62,544.62) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.96,562.33) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.29,526.27) circle (  2.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.62,509.50) -- (292.63,509.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.62,509.50) -- (200.62,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.95,509.50) -- (215.95,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.29,509.50) -- (231.29,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.62,509.50) -- (246.62,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.96,509.50) -- (261.96,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.29,509.50) -- (277.29,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.63,509.50) -- (292.63,505.54);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (200.62,495.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.95,495.25) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.29,495.25) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (246.62,495.25) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.96,495.25) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (277.29,495.25) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (292.63,495.25) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,520.89) -- (196.94,599.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,520.89) -- (192.98,520.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,536.71) -- (192.98,536.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,552.52) -- (192.98,552.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,568.34) -- (192.98,568.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,584.16) -- (192.98,584.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,599.97) -- (192.98,599.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,520.89) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,536.71) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,552.52) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,568.34) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,584.16) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,599.97) {0.5};
\end{scope}
\begin{scope}
\path[clip] (153.57,491.44) rectangle (307.15,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (246.62,606.14) {\bfseries item 2 (Disgust)};
\end{scope}
\begin{scope}
\path[clip] (196.94,509.50) rectangle (296.31,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.95,520.89) -- (215.95,549.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.29,520.89) -- (231.29,580.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.62,520.89) -- (246.62,544.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.96,520.89) -- (261.96,562.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (277.29,520.89) -- (277.29,526.27);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.25,543.67) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.59,535.13) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.92,531.65) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.26,578.78) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.59,573.40) circle (  2.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.25,520.89) -- (218.25,543.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.59,520.89) -- (233.59,535.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.92,520.89) -- (248.92,531.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.26,520.89) -- (264.26,578.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.59,520.89) -- (279.59,573.40);
\end{scope}
\begin{scope}
\path[clip] (196.94,386.64) rectangle (296.31,480.60);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (205.22,413.99) --
	(242.02,413.99) --
	(242.02,442.17) --
	(205.22,442.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (205.22,423.29) -- (242.02,423.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,390.21) -- (223.62,413.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,472.28) -- (223.62,442.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,390.21) -- (232.82,390.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,472.28) -- (232.82,472.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.22,413.99) --
	(242.02,413.99) --
	(242.02,442.17) --
	(205.22,442.17) --
	(205.22,413.99);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (251.22,434.76) --
	(288.03,434.76) --
	(288.03,470.60) --
	(251.22,470.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (251.22,454.88) -- (288.03,454.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,390.41) -- (269.62,434.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,476.16) -- (269.62,470.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,390.41) -- (278.83,390.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,476.16) -- (278.83,476.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.22,434.76) --
	(288.03,434.76) --
	(288.03,470.60) --
	(251.22,470.60) --
	(251.22,434.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,386.64) -- (269.62,386.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,386.64) -- (223.62,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,386.64) -- (269.62,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,389.64) -- (196.94,477.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,389.64) -- (192.98,389.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,407.27) -- (192.98,407.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,424.91) -- (192.98,424.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,442.55) -- (192.98,442.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,460.18) -- (192.98,460.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,477.82) -- (192.98,477.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,389.64) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,407.27) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,424.91) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,442.55) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,460.18) {4.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,477.82) {5.0};
\end{scope}
\begin{scope}
\path[clip] (196.94,263.79) rectangle (296.31,357.74);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (205.22,275.98) --
	(242.02,275.98) --
	(242.02,288.63) --
	(205.22,288.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (205.22,280.13) -- (242.02,280.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,270.17) -- (223.62,275.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,290.76) -- (223.62,288.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,270.17) -- (232.82,270.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,290.76) -- (232.82,290.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.22,275.98) --
	(242.02,275.98) --
	(242.02,288.63) --
	(205.22,288.63) --
	(205.22,275.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,371.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,317.60) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (251.22,275.08) --
	(288.03,275.08) --
	(288.03,301.09) --
	(251.22,301.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (251.22,287.53) -- (288.03,287.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,268.83) -- (269.62,275.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,325.87) -- (269.62,301.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,268.83) -- (278.83,268.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,325.87) -- (278.83,325.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.22,275.08) --
	(288.03,275.08) --
	(288.03,301.09) --
	(251.22,301.09) --
	(251.22,275.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,263.79) -- (269.62,263.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,263.79) -- (223.62,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,263.79) -- (269.62,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,267.27) -- (196.94,354.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,267.27) -- (192.98,267.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,284.66) -- (192.98,284.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,302.06) -- (192.98,302.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,319.46) -- (192.98,319.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,336.86) -- (192.98,336.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,354.26) -- (192.98,354.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,267.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,284.66) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,302.06) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,319.46) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,336.86) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,354.26) {250};
\end{scope}
\begin{scope}
\path[clip] (196.94,140.93) rectangle (296.31,234.88);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (205.22,160.75) --
	(242.02,160.75) --
	(242.02,183.77) --
	(205.22,183.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (205.22,175.00) -- (242.02,175.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,144.81) -- (223.62,160.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,213.61) -- (223.62,183.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,144.81) -- (232.82,144.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,213.61) -- (232.82,213.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.22,160.75) --
	(242.02,160.75) --
	(242.02,183.77) --
	(205.22,183.77) --
	(205.22,160.75);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (251.22,158.65) --
	(288.03,158.65) --
	(288.03,185.87) --
	(251.22,185.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (251.22,164.84) -- (288.03,164.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,146.20) -- (269.62,158.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,223.09) -- (269.62,185.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,146.20) -- (278.83,146.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,223.09) -- (278.83,223.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.22,158.65) --
	(288.03,158.65) --
	(288.03,185.87) --
	(251.22,185.87) --
	(251.22,158.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,231.33) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,227.96) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,227.96) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,231.33) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,231.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,227.96) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,231.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,231.33) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,231.33) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,231.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,231.40) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,231.33) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,228.88) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,228.06) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,140.93) -- (269.62,140.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62,140.93) -- (223.62,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62,140.93) -- (269.62,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,142.65) -- (196.94,231.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,142.65) -- (192.98,142.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,160.47) -- (192.98,160.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,178.28) -- (192.98,178.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,196.09) -- (192.98,196.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,213.91) -- (192.98,213.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,231.72) -- (192.98,231.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,142.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,160.47) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,178.28) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,196.09) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,213.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,231.72) {0.5};
\end{scope}
\begin{scope}
\path[clip] (196.94, 18.07) rectangle (296.31,112.02);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (205.22, 45.58) --
	(242.02, 45.58) --
	(242.02, 73.07) --
	(205.22, 73.07) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (205.22, 55.69) -- (242.02, 55.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62, 21.70) -- (223.62, 45.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (223.62,101.54) -- (223.62, 73.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42, 21.70) -- (232.82, 21.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.42,101.54) -- (232.82,101.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.22, 45.58) --
	(242.02, 45.58) --
	(242.02, 73.07) --
	(205.22, 73.07) --
	(205.22, 45.58);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (251.22, 66.10) --
	(288.03, 66.10) --
	(288.03,100.97) --
	(251.22,100.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (251.22, 85.97) -- (288.03, 85.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62, 22.17) -- (269.62, 66.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.62,107.28) -- (269.62,100.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42, 22.17) -- (278.83, 22.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.42,107.28) -- (278.83,107.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.22, 66.10) --
	(288.03, 66.10) --
	(288.03,100.97) --
	(251.22,100.97) --
	(251.22, 66.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 18.07) -- (269.62, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.62, 18.07) -- (223.62, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.62, 18.07) -- (269.62, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (223.62,  3.81) {footbridge};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (269.62,  3.81) {transplant};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 20.83) -- (196.94,109.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 20.83) -- (192.98, 20.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 38.55) -- (192.98, 38.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 56.28) -- (192.98, 56.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 74.00) -- (192.98, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94, 91.73) -- (192.98, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.94,109.45) -- (192.98,109.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43, 20.83) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43, 38.55) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43, 56.28) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43, 74.00) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43, 91.73) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.43,109.45) {5};
\end{scope}
\begin{scope}
\path[clip] (350.51,509.50) rectangle (449.88,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52,549.68) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.86,581.63) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.20,548.73) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.53,556.00) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.87,526.59) circle (  2.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.19,509.50) -- (446.20,509.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.19,509.50) -- (354.19,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.52,509.50) -- (369.52,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.86,509.50) -- (384.86,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.20,509.50) -- (400.20,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.53,509.50) -- (415.53,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.87,509.50) -- (430.87,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.20,509.50) -- (446.20,505.54);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.19,495.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.52,495.25) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.86,495.25) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (400.20,495.25) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (415.53,495.25) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (430.87,495.25) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (446.20,495.25) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,520.89) -- (350.51,599.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,520.89) -- (346.55,520.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,536.71) -- (346.55,536.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,552.52) -- (346.55,552.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,568.34) -- (346.55,568.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,584.16) -- (346.55,584.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,599.97) -- (346.55,599.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,520.89) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,536.71) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,552.52) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,568.34) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,584.16) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,599.97) {0.5};
\end{scope}
\begin{scope}
\path[clip] (307.15,491.44) rectangle (460.72,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (400.20,606.14) {\bfseries item 3 (Contempt)};
\end{scope}
\begin{scope}
\path[clip] (350.51,509.50) rectangle (449.88,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (369.52,520.89) -- (369.52,549.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (384.86,520.89) -- (384.86,581.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (400.20,520.89) -- (400.20,548.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (415.53,520.89) -- (415.53,556.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (430.87,520.89) -- (430.87,526.59);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.83,531.96) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.16,534.49) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.50,534.18) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.83,580.05) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.17,581.94) circle (  2.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (371.83,520.89) -- (371.83,531.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (387.16,520.89) -- (387.16,534.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (402.50,520.89) -- (402.50,534.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (417.83,520.89) -- (417.83,580.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (433.17,520.89) -- (433.17,581.94);
\end{scope}
\begin{scope}
\path[clip] (350.51,386.64) rectangle (449.88,480.60);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (358.79,413.74) --
	(395.59,413.74) --
	(395.59,438.63) --
	(358.79,438.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.79,421.41) -- (395.59,421.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,390.12) -- (377.19,413.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,471.48) -- (377.19,438.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,390.12) -- (386.39,390.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,471.48) -- (386.39,471.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.79,413.74) --
	(395.59,413.74) --
	(395.59,438.63) --
	(358.79,438.63) --
	(358.79,413.74);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (404.80,445.23) --
	(441.60,445.23) --
	(441.60,472.41) --
	(404.80,472.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (404.80,455.66) -- (441.60,455.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,405.80) -- (423.20,445.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,476.65) -- (423.20,472.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,405.80) -- (432.40,405.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,476.65) -- (432.40,476.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.80,445.23) --
	(441.60,445.23) --
	(441.60,472.41) --
	(404.80,472.41) --
	(404.80,445.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,403.51) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,395.07) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,386.64) -- (423.20,386.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,386.64) -- (377.19,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,386.64) -- (423.20,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,389.64) -- (350.51,477.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,389.64) -- (346.55,389.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,407.27) -- (346.55,407.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,424.91) -- (346.55,424.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,442.55) -- (346.55,442.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,460.18) -- (346.55,460.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,477.82) -- (346.55,477.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,389.64) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,407.27) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,424.91) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,442.55) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,460.18) {4.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,477.82) {5.0};
\end{scope}
\begin{scope}
\path[clip] (350.51,263.79) rectangle (449.88,357.74);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (358.79,277.11) --
	(395.59,277.11) --
	(395.59,293.39) --
	(358.79,293.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.79,282.77) -- (395.59,282.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,270.17) -- (377.19,277.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,294.36) -- (377.19,293.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,270.17) -- (386.39,270.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,294.36) -- (386.39,294.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.79,277.11) --
	(395.59,277.11) --
	(395.59,293.39) --
	(358.79,293.39) --
	(358.79,277.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,400.71) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,326.87) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (404.80,274.98) --
	(441.60,274.98) --
	(441.60,308.47) --
	(404.80,308.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (404.80,288.18) -- (441.60,288.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,268.87) -- (423.20,274.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,350.71) -- (423.20,308.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,268.87) -- (432.40,268.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,350.71) -- (432.40,350.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.80,274.98) --
	(441.60,274.98) --
	(441.60,308.47) --
	(404.80,308.47) --
	(404.80,274.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,263.79) -- (423.20,263.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,263.79) -- (377.19,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,263.79) -- (423.20,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,267.27) -- (350.51,354.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,267.27) -- (346.55,267.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,284.66) -- (346.55,284.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,302.06) -- (346.55,302.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,319.46) -- (346.55,319.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,336.86) -- (346.55,336.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,354.26) -- (346.55,354.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,267.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,284.66) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,302.06) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,319.46) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,336.86) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,354.26) {250};
\end{scope}
\begin{scope}
\path[clip] (350.51,140.93) rectangle (449.88,234.88);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (358.79,159.66) --
	(395.59,159.66) --
	(395.59,181.64) --
	(358.79,181.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.79,172.80) -- (395.59,172.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,144.41) -- (377.19,159.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,213.38) -- (377.19,181.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,144.41) -- (386.39,144.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,213.38) -- (386.39,213.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.79,159.66) --
	(395.59,159.66) --
	(395.59,181.64) --
	(358.79,181.64) --
	(358.79,159.66);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (404.80,155.30) --
	(441.60,155.30) --
	(441.60,182.64) --
	(404.80,182.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (404.80,164.88) -- (441.60,164.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,146.02) -- (423.20,155.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,222.15) -- (423.20,182.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,146.02) -- (432.40,146.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,222.15) -- (432.40,222.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.80,155.30) --
	(441.60,155.30) --
	(441.60,182.64) --
	(404.80,182.64) --
	(404.80,155.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,231.16) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,140.93) -- (423.20,140.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19,140.93) -- (377.19,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20,140.93) -- (423.20,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,142.65) -- (350.51,231.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,142.65) -- (346.55,142.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,160.47) -- (346.55,160.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,178.28) -- (346.55,178.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,196.09) -- (346.55,196.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,213.91) -- (346.55,213.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,231.72) -- (346.55,231.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,142.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,160.47) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,178.28) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,196.09) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,213.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,231.72) {0.5};
\end{scope}
\begin{scope}
\path[clip] (350.51, 18.07) rectangle (449.88,112.02);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (358.79, 45.28) --
	(395.59, 45.28) --
	(395.59, 69.77) --
	(358.79, 69.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.79, 53.59) -- (395.59, 53.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19, 21.55) -- (377.19, 45.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.19,100.46) -- (377.19, 69.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99, 21.55) -- (386.39, 21.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99,100.46) -- (386.39,100.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.79, 45.28) --
	(395.59, 45.28) --
	(395.59, 69.77) --
	(358.79, 69.77) --
	(358.79, 45.28);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (404.80, 75.63) --
	(441.60, 75.63) --
	(441.60,102.97) --
	(404.80,102.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (404.80, 86.82) -- (441.60, 86.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20, 37.74) -- (423.20, 75.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (423.20,107.92) -- (423.20,102.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00, 37.74) -- (432.40, 37.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.00,107.92) -- (432.40,107.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.80, 75.63) --
	(441.60, 75.63) --
	(441.60,102.97) --
	(404.80,102.97) --
	(404.80, 75.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 29.39) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19, 18.07) -- (423.20, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.19, 18.07) -- (377.19, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.20, 18.07) -- (423.20, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (377.19,  3.81) {footbridge};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (423.20,  3.81) {transplant};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 20.83) -- (350.51,109.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 20.83) -- (346.55, 20.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 38.55) -- (346.55, 38.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 56.28) -- (346.55, 56.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 74.00) -- (346.55, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51, 91.73) -- (346.55, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.51,109.45) -- (346.55,109.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01, 20.83) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01, 38.55) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01, 56.28) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01, 74.00) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01, 91.73) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.01,109.45) {5};
\end{scope}
\begin{scope}
\path[clip] (504.08,509.50) rectangle (603.45,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.10,540.82) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.43,574.67) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.77,548.10) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (569.10,571.50) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (584.44,527.53) circle (  2.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.76,509.50) -- (599.77,509.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.76,509.50) -- (507.76,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.10,509.50) -- (523.10,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.43,509.50) -- (538.43,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.77,509.50) -- (553.77,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (569.10,509.50) -- (569.10,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (584.44,509.50) -- (584.44,505.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (599.77,509.50) -- (599.77,505.54);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (507.76,495.25) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (523.10,495.25) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (538.43,495.25) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (553.77,495.25) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (569.10,495.25) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (584.44,495.25) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (599.77,495.25) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,520.89) -- (504.08,599.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,520.89) -- (500.12,520.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,536.71) -- (500.12,536.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,552.52) -- (500.12,552.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,568.34) -- (500.12,568.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,584.16) -- (500.12,584.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,599.97) -- (500.12,599.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,520.89) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,536.71) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,552.52) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,568.34) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,584.16) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,599.97) {0.5};
\end{scope}
\begin{scope}
\path[clip] (460.72,491.44) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (553.77,606.14) {\bfseries item 4 (Anger)};
\end{scope}
\begin{scope}
\path[clip] (504.08,509.50) rectangle (603.45,603.45);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (523.10,520.89) -- (523.10,540.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (538.43,520.89) -- (538.43,574.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (553.77,520.89) -- (553.77,548.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (569.10,520.89) -- (569.10,571.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.44,520.89) -- (584.44,527.53);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.40,528.80) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.73,529.75) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (556.07,529.75) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (571.40,584.79) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (586.74,589.54) circle (  2.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (525.40,520.89) -- (525.40,528.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (540.73,520.89) -- (540.73,529.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (556.07,520.89) -- (556.07,529.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (571.40,520.89) -- (571.40,584.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (586.74,520.89) -- (586.74,589.54);
\end{scope}
\begin{scope}
\path[clip] (504.08,386.64) rectangle (603.45,480.60);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (512.36,415.66) --
	(549.17,415.66) --
	(549.17,445.62) --
	(512.36,445.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (512.36,429.73) -- (549.17,429.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,392.45) -- (530.77,415.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,474.47) -- (530.77,445.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,392.45) -- (539.97,392.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,474.47) -- (539.97,474.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.36,415.66) --
	(549.17,415.66) --
	(549.17,445.62) --
	(512.36,445.62) --
	(512.36,415.66);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (558.37,451.63) --
	(595.17,451.63) --
	(595.17,474.18) --
	(558.37,474.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (558.37,461.35) -- (595.17,461.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,419.56) -- (576.77,451.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,477.12) -- (576.77,474.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,419.56) -- (585.97,419.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,477.12) -- (585.97,477.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.37,451.63) --
	(595.17,451.63) --
	(595.17,474.18) --
	(558.37,474.18) --
	(558.37,451.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,415.83) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,401.19) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,386.64) -- (576.77,386.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,386.64) -- (530.77,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,386.64) -- (576.77,382.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,389.64) -- (504.08,477.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,389.64) -- (500.12,389.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,407.27) -- (500.12,407.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,424.91) -- (500.12,424.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,442.55) -- (500.12,442.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,460.18) -- (500.12,460.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,477.82) -- (500.12,477.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,389.64) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,407.27) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,424.91) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,442.55) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,460.18) {4.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,477.82) {5.0};
\end{scope}
\begin{scope}
\path[clip] (504.08,263.79) rectangle (603.45,357.74);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (512.36,276.35) --
	(549.17,276.35) --
	(549.17,287.47) --
	(512.36,287.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (512.36,279.91) -- (549.17,279.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,270.00) -- (530.77,276.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,298.07) -- (530.77,287.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,270.00) -- (539.97,270.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,298.07) -- (539.97,298.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.36,276.35) --
	(549.17,276.35) --
	(549.17,287.47) --
	(512.36,287.47) --
	(512.36,276.35);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (558.37,277.58) --
	(595.17,277.58) --
	(595.17,316.15) --
	(558.37,316.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (558.37,289.25) -- (595.17,289.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,268.87) -- (576.77,277.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,316.15) -- (576.77,316.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,268.87) -- (585.97,268.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,316.15) -- (585.97,316.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.37,277.58) --
	(595.17,277.58) --
	(595.17,316.15) --
	(558.37,316.15) --
	(558.37,277.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,413.43) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,263.79) -- (576.77,263.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,263.79) -- (530.77,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,263.79) -- (576.77,259.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,267.27) -- (504.08,354.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,267.27) -- (500.12,267.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,284.66) -- (500.12,284.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,302.06) -- (500.12,302.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,319.46) -- (500.12,319.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,336.86) -- (500.12,336.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,354.26) -- (500.12,354.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,267.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,284.66) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,302.06) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,319.46) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,336.86) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,354.26) {250};
\end{scope}
\begin{scope}
\path[clip] (504.08,140.93) rectangle (603.45,234.88);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (512.36,164.13) --
	(549.17,164.13) --
	(549.17,183.49) --
	(512.36,183.49) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (512.36,176.35) -- (549.17,176.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,153.24) -- (530.77,164.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,211.82) -- (530.77,183.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,153.24) -- (539.97,153.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,211.82) -- (539.97,211.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.36,164.13) --
	(549.17,164.13) --
	(549.17,183.49) --
	(512.36,183.49) --
	(512.36,164.13);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (558.37,151.43) --
	(595.17,151.43) --
	(595.17,176.08) --
	(558.37,176.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (558.37,162.45) -- (595.17,162.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,144.63) -- (576.77,151.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,211.93) -- (576.77,176.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,144.63) -- (585.97,144.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,211.93) -- (585.97,211.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.37,151.43) --
	(595.17,151.43) --
	(595.17,176.08) --
	(558.37,176.08) --
	(558.37,151.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,218.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,218.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,218.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,218.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,218.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,218.95) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,220.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,220.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,231.13) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,218.30) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,218.30) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,140.93) -- (576.77,140.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77,140.93) -- (530.77,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77,140.93) -- (576.77,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,142.65) -- (504.08,231.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,142.65) -- (500.12,142.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,160.47) -- (500.12,160.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,178.28) -- (500.12,178.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,196.09) -- (500.12,196.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,213.91) -- (500.12,213.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,231.72) -- (500.12,231.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,142.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,160.47) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,178.28) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,196.09) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,213.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,231.72) {0.5};
\end{scope}
\begin{scope}
\path[clip] (504.08, 18.07) rectangle (603.45,112.02);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (512.36, 47.38) --
	(549.17, 47.38) --
	(549.17, 76.47) --
	(512.36, 76.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (512.36, 61.63) -- (549.17, 61.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77, 25.04) -- (530.77, 47.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (530.77,104.50) -- (530.77, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57, 25.04) -- (539.97, 25.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.57,104.50) -- (539.97,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.36, 47.38) --
	(549.17, 47.38) --
	(549.17, 76.47) --
	(512.36, 76.47) --
	(512.36, 47.38);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (558.37, 81.87) --
	(595.17, 81.87) --
	(595.17,105.03) --
	(558.37,105.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (558.37, 90.67) -- (595.17, 90.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77, 49.94) -- (576.77, 81.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.77,108.54) -- (576.77,105.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57, 49.94) -- (585.97, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (567.57,108.54) -- (585.97,108.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.37, 81.87) --
	(595.17, 81.87) --
	(595.17,105.03) --
	(558.37,105.03) --
	(558.37, 81.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 37.21) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (614.29,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 18.07) -- (576.77, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.77, 18.07) -- (530.77, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (576.77, 18.07) -- (576.77, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (530.77,  3.81) {footbridge};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (576.77,  3.81) {transplant};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 20.83) -- (504.08,109.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 20.83) -- (500.12, 20.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 38.55) -- (500.12, 38.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 56.28) -- (500.12, 56.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 74.00) -- (500.12, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 91.73) -- (500.12, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,109.45) -- (500.12,109.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58, 20.83) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58, 38.55) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58, 56.28) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58, 74.00) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58, 91.73) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (494.58,109.45) {5};
\end{scope}
\end{tikzpicture}


==> cs2_2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-26 12:05:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (758.83,469.75);
\begin{scope}
\path[clip] ( 43.36,388.45) rectangle (178.87,451.69);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 48.38,390.79) --
	( 49.65,390.79) --
	( 50.92,390.79) --
	( 52.18,390.79) --
	( 53.45,390.79) --
	( 54.72,390.79) --
	( 55.98,390.79) --
	( 57.25,390.79) --
	( 58.52,390.79) --
	( 59.79,390.79) --
	( 61.05,390.79) --
	( 62.32,390.79) --
	( 63.59,390.79) --
	( 64.86,390.80) --
	( 66.12,390.80) --
	( 67.39,390.84) --
	( 68.66,390.94) --
	( 69.93,391.23) --
	( 71.19,391.92) --
	( 72.46,393.38) --
	( 73.73,396.05) --
	( 75.00,400.40) --
	( 76.26,406.73) --
	( 77.53,414.90) --
	( 78.80,424.29) --
	( 80.06,433.76) --
	( 81.33,441.90) --
	( 82.60,447.39) --
	( 83.87,449.35) --
	( 85.13,447.55) --
	( 86.40,442.49) --
	( 87.67,435.13) --
	( 88.94,426.67) --
	( 90.20,418.23) --
	( 91.47,410.66) --
	( 92.74,404.43) --
	( 94.01,399.67) --
	( 95.27,396.28) --
	( 96.54,394.02) --
	( 97.81,392.60) --
	( 99.08,391.75) --
	(100.34,391.28) --
	(101.61,391.03) --
	(102.88,390.90) --
	(104.14,390.84) --
	(105.41,390.81) --
	(106.68,390.80) --
	(107.95,390.80) --
	(109.21,390.79) --
	(110.48,390.79) --
	(111.75,390.79) --
	(113.02,390.79) --
	(114.28,390.79) --
	(115.55,390.79) --
	(116.82,390.79) --
	(118.09,390.79) --
	(119.35,390.79) --
	(120.62,390.79) --
	(121.89,390.79) --
	(123.16,390.79) --
	(124.42,390.79) --
	(125.69,390.79) --
	(126.96,390.79) --
	(128.22,390.79) --
	(129.49,390.79) --
	(130.76,390.79) --
	(132.03,390.79) --
	(133.29,390.79) --
	(134.56,390.79) --
	(135.83,390.79) --
	(137.10,390.79) --
	(138.36,390.79) --
	(139.63,390.79) --
	(140.90,390.79) --
	(142.17,390.79) --
	(143.43,390.79) --
	(144.70,390.79) --
	(145.97,390.79) --
	(147.23,390.79) --
	(148.50,390.79) --
	(149.77,390.79) --
	(151.04,390.79) --
	(152.30,390.79) --
	(153.57,390.79) --
	(154.84,390.79) --
	(156.11,390.79) --
	(157.37,390.79) --
	(158.64,390.79) --
	(159.91,390.79) --
	(161.18,390.79) --
	(162.44,390.79) --
	(163.71,390.79) --
	(164.98,390.79) --
	(166.25,390.79) --
	(167.51,390.79) --
	(168.78,390.79) --
	(170.05,390.79) --
	(171.31,390.79) --
	(172.58,390.79) --
	(173.85,390.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38,388.45) -- (173.85,388.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38,388.45) -- ( 48.38,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.47,388.45) -- ( 73.47,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.57,388.45) -- ( 98.57,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66,388.45) -- (123.66,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,388.45) -- (148.76,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.85,388.45) -- (173.85,384.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.38,374.20) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 73.47,374.20) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.57,374.20) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (123.66,374.20) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.76,374.20) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.85,374.20) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,390.79) -- ( 43.36,449.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,390.79) -- ( 39.40,390.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,402.50) -- ( 39.40,402.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,414.21) -- ( 39.40,414.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,425.92) -- ( 39.40,425.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,437.64) -- ( 39.40,437.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,449.35) -- ( 39.40,449.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,390.79) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,414.21) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,437.64) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,352.32) rectangle (189.71,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at ( 44.38,457.99) {\bfseries (A)  \normalfont Item: 1, $y_F =$ 2, $y_T =$ 4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 18.02,390.40) {Rater: 9};
\end{scope}
\begin{scope}
\path[clip] ( 43.36,388.45) rectangle (178.87,451.69);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 48.38,390.79) --
	( 49.65,390.79) --
	( 50.92,390.79) --
	( 52.18,390.79) --
	( 53.45,390.79) --
	( 54.72,390.79) --
	( 55.98,390.79) --
	( 57.25,390.79) --
	( 58.52,390.79) --
	( 59.79,390.79) --
	( 61.05,390.79) --
	( 62.32,390.79) --
	( 63.59,390.79) --
	( 64.86,390.79) --
	( 66.12,390.79) --
	( 67.39,390.79) --
	( 68.66,390.80) --
	( 69.93,390.80) --
	( 71.19,390.80) --
	( 72.46,390.81) --
	( 73.73,390.82) --
	( 75.00,390.83) --
	( 76.26,390.85) --
	( 77.53,390.89) --
	( 78.80,390.94) --
	( 80.06,391.00) --
	( 81.33,391.10) --
	( 82.60,391.23) --
	( 83.87,391.40) --
	( 85.13,391.63) --
	( 86.40,391.92) --
	( 87.67,392.30) --
	( 88.94,392.77) --
	( 90.20,393.35) --
	( 91.47,394.05) --
	( 92.74,394.90) --
	( 94.01,395.91) --
	( 95.27,397.10) --
	( 96.54,398.47) --
	( 97.81,400.05) --
	( 99.08,401.83) --
	(100.34,403.83) --
	(101.61,406.04) --
	(102.88,408.46) --
	(104.14,411.08) --
	(105.41,413.88) --
	(106.68,416.83) --
	(107.95,419.91) --
	(109.21,423.07) --
	(110.48,426.28) --
	(111.75,429.49) --
	(113.02,432.64) --
	(114.28,435.68) --
	(115.55,438.55) --
	(116.82,441.19) --
	(118.09,443.55) --
	(119.35,445.56) --
	(120.62,447.19) --
	(121.89,448.38) --
	(123.16,449.11) --
	(124.42,449.35) --
	(125.69,449.08) --
	(126.96,448.30) --
	(128.22,447.02) --
	(129.49,445.27) --
	(130.76,443.07) --
	(132.03,440.47) --
	(133.29,437.52) --
	(134.56,434.28) --
	(135.83,430.83) --
	(137.10,427.24) --
	(138.36,423.57) --
	(139.63,419.90) --
	(140.90,416.30) --
	(142.17,412.83) --
	(143.43,409.55) --
	(144.70,406.50) --
	(145.97,403.72) --
	(147.23,401.24) --
	(148.50,399.07) --
	(149.77,397.21) --
	(151.04,395.64) --
	(152.30,394.37) --
	(153.57,393.35) --
	(154.84,392.56) --
	(156.11,391.97) --
	(157.37,391.55) --
	(158.64,391.25) --
	(159.91,391.06) --
	(161.18,390.93) --
	(162.44,390.86) --
	(163.71,390.82) --
	(164.98,390.81) --
	(166.25,390.80) --
	(167.51,390.79) --
	(168.78,390.79) --
	(170.05,390.79) --
	(171.31,390.79) --
	(172.58,390.79) --
	(173.85,390.79);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.51,390.79) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.92,390.79) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.51,388.45) -- ( 83.51,451.69);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (124.92,388.45) -- (124.92,451.69);
\end{scope}
\begin{scope}
\path[clip] (233.07,388.45) rectangle (368.58,451.69);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (238.09,390.79) --
	(239.36,390.79) --
	(240.62,390.79) --
	(241.89,390.79) --
	(243.16,390.79) --
	(244.43,390.79) --
	(245.69,390.79) --
	(246.96,390.79) --
	(248.23,390.79) --
	(249.50,390.79) --
	(250.76,390.79) --
	(252.03,390.79) --
	(253.30,390.79) --
	(254.57,390.79) --
	(255.83,390.80) --
	(257.10,390.83) --
	(258.37,390.94) --
	(259.63,391.24) --
	(260.90,392.02) --
	(262.17,393.68) --
	(263.44,396.81) --
	(264.70,401.92) --
	(265.97,409.28) --
	(267.24,418.58) --
	(268.51,428.81) --
	(269.77,438.43) --
	(271.04,445.73) --
	(272.31,449.35) --
	(273.58,448.69) --
	(274.84,444.07) --
	(276.11,436.56) --
	(277.38,427.58) --
	(278.65,418.52) --
	(279.91,410.43) --
	(281.18,403.88) --
	(282.45,399.01) --
	(283.71,395.67) --
	(284.98,393.52) --
	(286.25,392.24) --
	(287.52,391.51) --
	(288.78,391.13) --
	(290.05,390.95) --
	(291.32,390.86) --
	(292.59,390.82) --
	(293.85,390.80) --
	(295.12,390.80) --
	(296.39,390.79) --
	(297.66,390.79) --
	(298.92,390.79) --
	(300.19,390.79) --
	(301.46,390.79) --
	(302.72,390.79) --
	(303.99,390.79) --
	(305.26,390.79) --
	(306.53,390.79) --
	(307.79,390.79) --
	(309.06,390.79) --
	(310.33,390.79) --
	(311.60,390.79) --
	(312.86,390.79) --
	(314.13,390.79) --
	(315.40,390.79) --
	(316.67,390.79) --
	(317.93,390.79) --
	(319.20,390.79) --
	(320.47,390.79) --
	(321.74,390.79) --
	(323.00,390.79) --
	(324.27,390.79) --
	(325.54,390.79) --
	(326.80,390.79) --
	(328.07,390.79) --
	(329.34,390.79) --
	(330.61,390.79) --
	(331.87,390.79) --
	(333.14,390.79) --
	(334.41,390.79) --
	(335.68,390.79) --
	(336.94,390.79) --
	(338.21,390.79) --
	(339.48,390.79) --
	(340.75,390.79) --
	(342.01,390.79) --
	(343.28,390.79) --
	(344.55,390.79) --
	(345.82,390.79) --
	(347.08,390.79) --
	(348.35,390.79) --
	(349.62,390.79) --
	(350.88,390.79) --
	(352.15,390.79) --
	(353.42,390.79) --
	(354.69,390.79) --
	(355.95,390.79) --
	(357.22,390.79) --
	(358.49,390.79) --
	(359.76,390.79) --
	(361.02,390.79) --
	(362.29,390.79) --
	(363.56,390.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.09,388.45) -- (363.56,388.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.09,388.45) -- (238.09,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.18,388.45) -- (263.18,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.28,388.45) -- (288.28,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.37,388.45) -- (313.37,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.46,388.45) -- (338.46,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.56,388.45) -- (363.56,384.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.09,374.20) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.18,374.20) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (288.28,374.20) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (313.37,374.20) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (338.46,374.20) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (363.56,374.20) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,390.79) -- (233.07,449.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,390.79) -- (229.11,390.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,402.56) -- (229.11,402.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,414.32) -- (229.11,414.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,426.08) -- (229.11,426.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,437.84) -- (229.11,437.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,449.60) -- (229.11,449.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57,390.79) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57,414.32) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57,437.84) {0.8};
\end{scope}
\begin{scope}
\path[clip] (189.71,352.32) rectangle (379.42,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.11,457.99) {\bfseries (B)  \normalfont Item: 2, $y_F =$ 2, $y_T =$ 2};
\end{scope}
\begin{scope}
\path[clip] (233.07,388.45) rectangle (368.58,451.69);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (238.09,390.79) --
	(239.36,390.79) --
	(240.62,390.79) --
	(241.89,390.79) --
	(243.16,390.79) --
	(244.43,390.79) --
	(245.69,390.79) --
	(246.96,390.79) --
	(248.23,390.79) --
	(249.50,390.79) --
	(250.76,390.79) --
	(252.03,390.79) --
	(253.30,390.79) --
	(254.57,390.79) --
	(255.83,390.79) --
	(257.10,390.79) --
	(258.37,390.79) --
	(259.63,390.79) --
	(260.90,390.79) --
	(262.17,390.79) --
	(263.44,390.80) --
	(264.70,390.80) --
	(265.97,390.80) --
	(267.24,390.81) --
	(268.51,390.82) --
	(269.77,390.83) --
	(271.04,390.85) --
	(272.31,390.88) --
	(273.58,390.93) --
	(274.84,390.99) --
	(276.11,391.08) --
	(277.38,391.20) --
	(278.65,391.36) --
	(279.91,391.57) --
	(281.18,391.84) --
	(282.45,392.20) --
	(283.71,392.64) --
	(284.98,393.20) --
	(286.25,393.88) --
	(287.52,394.71) --
	(288.78,395.71) --
	(290.05,396.89) --
	(291.32,398.27) --
	(292.59,399.86) --
	(293.85,401.68) --
	(295.12,403.73) --
	(296.39,406.02) --
	(297.66,408.53) --
	(298.92,411.27) --
	(300.19,414.21) --
	(301.46,417.33) --
	(302.72,420.58) --
	(303.99,423.94) --
	(305.26,427.33) --
	(306.53,430.72) --
	(307.79,434.03) --
	(309.06,437.19) --
	(310.33,440.14) --
	(311.60,442.80) --
	(312.86,445.11) --
	(314.13,446.99) --
	(315.40,448.40) --
	(316.67,449.28) --
	(317.93,449.60) --
	(319.20,449.34) --
	(320.47,448.49) --
	(321.74,447.05) --
	(323.00,445.06) --
	(324.27,442.56) --
	(325.54,439.60) --
	(326.80,436.25) --
	(328.07,432.60) --
	(329.34,428.74) --
	(330.61,424.75) --
	(331.87,420.73) --
	(333.14,416.78) --
	(334.41,412.97) --
	(335.68,409.38) --
	(336.94,406.08) --
	(338.21,403.10) --
	(339.48,400.48) --
	(340.75,398.23) --
	(342.01,396.34) --
	(343.28,394.81) --
	(344.55,393.61) --
	(345.82,392.69) --
	(347.08,392.01) --
	(348.35,391.54) --
	(349.62,391.23) --
	(350.88,391.03) --
	(352.15,390.91) --
	(353.42,390.84) --
	(354.69,390.81) --
	(355.95,390.80) --
	(357.22,390.80) --
	(358.49,390.79) --
	(359.76,390.79) --
	(361.02,390.79) --
	(362.29,390.79) --
	(363.56,390.79);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (273.22,390.79) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (318.39,390.79) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.22,388.45) -- (273.22,451.69);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (318.39,388.45) -- (318.39,451.69);
\end{scope}
\begin{scope}
\path[clip] (422.78,388.45) rectangle (558.29,451.69);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (427.80,390.79) --
	(429.07,390.79) --
	(430.33,390.79) --
	(431.60,390.79) --
	(432.87,390.79) --
	(434.14,390.79) --
	(435.40,390.79) --
	(436.67,390.79) --
	(437.94,390.79) --
	(439.20,390.79) --
	(440.47,390.79) --
	(441.74,390.79) --
	(443.01,390.79) --
	(444.27,390.79) --
	(445.54,390.80) --
	(446.81,390.81) --
	(448.08,390.86) --
	(449.34,391.04) --
	(450.61,391.57) --
	(451.88,392.87) --
	(453.15,395.59) --
	(454.41,400.44) --
	(455.68,407.89) --
	(456.95,417.71) --
	(458.21,428.76) --
	(459.48,439.08) --
	(460.75,446.49) --
	(462.02,449.35) --
	(463.28,447.15) --
	(464.55,440.64) --
	(465.82,431.45) --
	(467.09,421.46) --
	(468.35,412.24) --
	(469.62,404.73) --
	(470.89,399.22) --
	(472.16,395.55) --
	(473.42,393.30) --
	(474.69,392.02) --
	(475.96,391.36) --
	(477.23,391.04) --
	(478.49,390.89) --
	(479.76,390.83) --
	(481.03,390.81) --
	(482.29,390.80) --
	(483.56,390.79) --
	(484.83,390.79) --
	(486.10,390.79) --
	(487.36,390.79) --
	(488.63,390.79) --
	(489.90,390.79) --
	(491.17,390.79) --
	(492.43,390.79) --
	(493.70,390.79) --
	(494.97,390.79) --
	(496.24,390.79) --
	(497.50,390.79) --
	(498.77,390.79) --
	(500.04,390.79) --
	(501.31,390.79) --
	(502.57,390.79) --
	(503.84,390.79) --
	(505.11,390.79) --
	(506.37,390.79) --
	(507.64,390.79) --
	(508.91,390.79) --
	(510.18,390.79) --
	(511.44,390.79) --
	(512.71,390.79) --
	(513.98,390.79) --
	(515.25,390.79) --
	(516.51,390.79) --
	(517.78,390.79) --
	(519.05,390.79) --
	(520.32,390.79) --
	(521.58,390.79) --
	(522.85,390.79) --
	(524.12,390.79) --
	(525.39,390.79) --
	(526.65,390.79) --
	(527.92,390.79) --
	(529.19,390.79) --
	(530.45,390.79) --
	(531.72,390.79) --
	(532.99,390.79) --
	(534.26,390.79) --
	(535.52,390.79) --
	(536.79,390.79) --
	(538.06,390.79) --
	(539.33,390.79) --
	(540.59,390.79) --
	(541.86,390.79) --
	(543.13,390.79) --
	(544.40,390.79) --
	(545.66,390.79) --
	(546.93,390.79) --
	(548.20,390.79) --
	(549.46,390.79) --
	(550.73,390.79) --
	(552.00,390.79) --
	(553.27,390.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.80,388.45) -- (553.27,388.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.80,388.45) -- (427.80,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.89,388.45) -- (452.89,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.99,388.45) -- (477.99,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.08,388.45) -- (503.08,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.17,388.45) -- (528.17,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.27,388.45) -- (553.27,384.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (427.80,374.20) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (452.89,374.20) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (477.99,374.20) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.08,374.20) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (528.17,374.20) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (553.27,374.20) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,390.79) -- (422.78,449.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,390.79) -- (418.82,390.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,402.51) -- (418.82,402.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,414.22) -- (418.82,414.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,425.93) -- (418.82,425.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,437.64) -- (418.82,437.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,449.35) -- (418.82,449.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28,390.79) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28,414.22) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28,437.64) {0.8};
\end{scope}
\begin{scope}
\path[clip] (379.42,352.32) rectangle (569.13,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.81,457.99) {\bfseries (C) \normalfont Item: 3, $y_F =$ 2, $y_T =$ 4};
\end{scope}
\begin{scope}
\path[clip] (422.78,388.45) rectangle (558.29,451.69);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (427.80,390.79) --
	(429.07,390.79) --
	(430.33,390.79) --
	(431.60,390.79) --
	(432.87,390.79) --
	(434.14,390.79) --
	(435.40,390.79) --
	(436.67,390.79) --
	(437.94,390.79) --
	(439.20,390.79) --
	(440.47,390.79) --
	(441.74,390.79) --
	(443.01,390.79) --
	(444.27,390.79) --
	(445.54,390.79) --
	(446.81,390.79) --
	(448.08,390.79) --
	(449.34,390.79) --
	(450.61,390.79) --
	(451.88,390.79) --
	(453.15,390.79) --
	(454.41,390.79) --
	(455.68,390.79) --
	(456.95,390.79) --
	(458.21,390.79) --
	(459.48,390.79) --
	(460.75,390.79) --
	(462.02,390.80) --
	(463.28,390.80) --
	(464.55,390.80) --
	(465.82,390.81) --
	(467.09,390.82) --
	(468.35,390.83) --
	(469.62,390.86) --
	(470.89,390.89) --
	(472.16,390.94) --
	(473.42,391.01) --
	(474.69,391.11) --
	(475.96,391.25) --
	(477.23,391.44) --
	(478.49,391.70) --
	(479.76,392.03) --
	(481.03,392.47) --
	(482.29,393.03) --
	(483.56,393.73) --
	(484.83,394.61) --
	(486.10,395.68) --
	(487.36,396.98) --
	(488.63,398.52) --
	(489.90,400.34) --
	(491.17,402.44) --
	(492.43,404.84) --
	(493.70,407.54) --
	(494.97,410.53) --
	(496.24,413.79) --
	(497.50,417.29) --
	(498.77,420.97) --
	(500.04,424.78) --
	(501.31,428.64) --
	(502.57,432.45) --
	(503.84,436.12) --
	(505.11,439.55) --
	(506.37,442.62) --
	(507.64,445.22) --
	(508.91,447.26) --
	(510.18,448.64) --
	(511.44,449.30) --
	(512.71,449.20) --
	(513.98,448.30) --
	(515.25,446.62) --
	(516.51,444.21) --
	(517.78,441.12) --
	(519.05,437.45) --
	(520.32,433.33) --
	(521.58,428.90) --
	(522.85,424.28) --
	(524.12,419.65) --
	(525.39,415.13) --
	(526.65,410.85) --
	(527.92,406.92) --
	(529.19,403.41) --
	(530.45,400.38) --
	(531.72,397.84) --
	(532.99,395.80) --
	(534.26,394.20) --
	(535.52,393.02) --
	(536.79,392.17) --
	(538.06,391.60) --
	(539.33,391.23) --
	(540.59,391.01) --
	(541.86,390.89) --
	(543.13,390.83) --
	(544.40,390.81) --
	(545.66,390.80) --
	(546.93,390.79) --
	(548.20,390.79) --
	(549.46,390.79) --
	(550.73,390.79) --
	(552.00,390.79) --
	(553.27,390.79);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (461.67,390.79) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (511.86,390.79) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (461.67,388.45) -- (461.67,451.69);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (511.86,388.45) -- (511.86,451.69);
\end{scope}
\begin{scope}
\path[clip] (612.49,388.45) rectangle (747.99,451.69);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (617.51,390.79) --
	(618.77,390.79) --
	(620.04,390.79) --
	(621.31,390.79) --
	(622.58,390.79) --
	(623.84,390.79) --
	(625.11,390.79) --
	(626.38,390.79) --
	(627.65,390.79) --
	(628.91,390.79) --
	(630.18,390.79) --
	(631.45,390.79) --
	(632.72,390.80) --
	(633.98,390.81) --
	(635.25,390.85) --
	(636.52,390.96) --
	(637.78,391.23) --
	(639.05,391.78) --
	(640.32,392.84) --
	(641.59,394.67) --
	(642.85,397.55) --
	(644.12,401.71) --
	(645.39,407.24) --
	(646.66,414.03) --
	(647.92,421.71) --
	(649.19,429.66) --
	(650.46,437.12) --
	(651.73,443.30) --
	(652.99,447.52) --
	(654.26,449.35) --
	(655.53,448.64) --
	(656.80,445.58) --
	(658.06,440.61) --
	(659.33,434.34) --
	(660.60,427.43) --
	(661.86,420.49) --
	(663.13,414.00) --
	(664.40,408.28) --
	(665.67,403.52) --
	(666.93,399.74) --
	(668.20,396.87) --
	(669.47,394.78) --
	(670.74,393.32) --
	(672.00,392.34) --
	(673.27,391.71) --
	(674.54,391.32) --
	(675.81,391.08) --
	(677.07,390.95) --
	(678.34,390.87) --
	(679.61,390.83) --
	(680.88,390.81) --
	(682.14,390.80) --
	(683.41,390.80) --
	(684.68,390.80) --
	(685.94,390.79) --
	(687.21,390.79) --
	(688.48,390.79) --
	(689.75,390.79) --
	(691.01,390.79) --
	(692.28,390.79) --
	(693.55,390.79) --
	(694.82,390.79) --
	(696.08,390.79) --
	(697.35,390.79) --
	(698.62,390.79) --
	(699.89,390.79) --
	(701.15,390.79) --
	(702.42,390.79) --
	(703.69,390.79) --
	(704.95,390.79) --
	(706.22,390.79) --
	(707.49,390.79) --
	(708.76,390.79) --
	(710.02,390.79) --
	(711.29,390.79) --
	(712.56,390.79) --
	(713.83,390.79) --
	(715.09,390.79) --
	(716.36,390.79) --
	(717.63,390.79) --
	(718.90,390.79) --
	(720.16,390.79) --
	(721.43,390.79) --
	(722.70,390.79) --
	(723.97,390.79) --
	(725.23,390.79) --
	(726.50,390.79) --
	(727.77,390.79) --
	(729.03,390.79) --
	(730.30,390.79) --
	(731.57,390.79) --
	(732.84,390.79) --
	(734.10,390.79) --
	(735.37,390.79) --
	(736.64,390.79) --
	(737.91,390.79) --
	(739.17,390.79) --
	(740.44,390.79) --
	(741.71,390.79) --
	(742.98,390.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (617.51,388.45) -- (742.98,388.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (617.51,388.45) -- (617.51,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (642.60,388.45) -- (642.60,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (667.69,388.45) -- (667.69,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.79,388.45) -- (692.79,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (717.88,388.45) -- (717.88,384.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (742.98,388.45) -- (742.98,384.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (617.51,374.20) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (642.60,374.20) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (667.69,374.20) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (692.79,374.20) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (717.88,374.20) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (742.98,374.20) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,390.79) -- (612.49,449.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,390.79) -- (608.53,390.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,402.52) -- (608.53,402.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,414.24) -- (608.53,414.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,425.96) -- (608.53,425.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,437.68) -- (608.53,437.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,449.41) -- (608.53,449.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98,390.79) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98,414.24) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98,437.68) {0.8};
\end{scope}
\begin{scope}
\path[clip] (569.13,352.32) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (613.50,457.99) {\bfseries (D) \normalfont Item: 4, $y_F =$ 2, $y_T =$ 4};
\end{scope}
\begin{scope}
\path[clip] (612.49,388.45) rectangle (747.99,451.69);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (617.51,390.79) --
	(618.77,390.79) --
	(620.04,390.79) --
	(621.31,390.79) --
	(622.58,390.79) --
	(623.84,390.79) --
	(625.11,390.79) --
	(626.38,390.79) --
	(627.65,390.79) --
	(628.91,390.79) --
	(630.18,390.79) --
	(631.45,390.79) --
	(632.72,390.79) --
	(633.98,390.79) --
	(635.25,390.79) --
	(636.52,390.79) --
	(637.78,390.79) --
	(639.05,390.79) --
	(640.32,390.79) --
	(641.59,390.79) --
	(642.85,390.79) --
	(644.12,390.79) --
	(645.39,390.79) --
	(646.66,390.79) --
	(647.92,390.79) --
	(649.19,390.79) --
	(650.46,390.79) --
	(651.73,390.79) --
	(652.99,390.79) --
	(654.26,390.79) --
	(655.53,390.79) --
	(656.80,390.79) --
	(658.06,390.79) --
	(659.33,390.79) --
	(660.60,390.79) --
	(661.86,390.79) --
	(663.13,390.79) --
	(664.40,390.79) --
	(665.67,390.79) --
	(666.93,390.80) --
	(668.20,390.80) --
	(669.47,390.80) --
	(670.74,390.81) --
	(672.00,390.81) --
	(673.27,390.83) --
	(674.54,390.86) --
	(675.81,390.90) --
	(677.07,390.96) --
	(678.34,391.06) --
	(679.61,391.21) --
	(680.88,391.43) --
	(682.14,391.75) --
	(683.41,392.20) --
	(684.68,392.82) --
	(685.94,393.67) --
	(687.21,394.79) --
	(688.48,396.24) --
	(689.75,398.08) --
	(691.01,400.38) --
	(692.28,403.17) --
	(693.55,406.47) --
	(694.82,410.30) --
	(696.08,414.61) --
	(697.35,419.34) --
	(698.62,424.34) --
	(699.89,429.47) --
	(701.15,434.50) --
	(702.42,439.19) --
	(703.69,443.27) --
	(704.95,446.48) --
	(706.22,448.59) --
	(707.49,449.40) --
	(708.76,448.80) --
	(710.02,446.78) --
	(711.29,443.42) --
	(712.56,438.89) --
	(713.83,433.46) --
	(715.09,427.47) --
	(716.36,421.27) --
	(717.63,415.21) --
	(718.90,409.60) --
	(720.16,404.67) --
	(721.43,400.56) --
	(722.70,397.32) --
	(723.97,394.91) --
	(725.23,393.22) --
	(726.50,392.13) --
	(727.77,391.46) --
	(729.03,391.10) --
	(730.30,390.92) --
	(731.57,390.84) --
	(732.84,390.81) --
	(734.10,390.80) --
	(735.37,390.79) --
	(736.64,390.79) --
	(737.91,390.79) --
	(739.17,390.79) --
	(740.44,390.79) --
	(741.71,390.79) --
	(742.98,390.79);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (655.15,390.79) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (707.84,390.79) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (655.15,388.45) -- (655.15,451.69);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (707.84,388.45) -- (707.84,451.69);
\end{scope}
\begin{scope}
\path[clip] ( 43.36,271.01) rectangle (178.87,334.25);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 48.38,273.35) --
	( 49.65,273.35) --
	( 50.92,273.35) --
	( 52.18,273.35) --
	( 53.45,273.35) --
	( 54.72,273.35) --
	( 55.98,273.35) --
	( 57.25,273.35) --
	( 58.52,273.35) --
	( 59.79,273.35) --
	( 61.05,273.35) --
	( 62.32,273.35) --
	( 63.59,273.35) --
	( 64.86,273.36) --
	( 66.12,273.36) --
	( 67.39,273.40) --
	( 68.66,273.50) --
	( 69.93,273.79) --
	( 71.19,274.49) --
	( 72.46,275.94) --
	( 73.73,278.61) --
	( 75.00,282.97) --
	( 76.26,289.29) --
	( 77.53,297.46) --
	( 78.80,306.85) --
	( 80.06,316.32) --
	( 81.33,324.46) --
	( 82.60,329.95) --
	( 83.87,331.91) --
	( 85.13,330.11) --
	( 86.40,325.05) --
	( 87.67,317.69) --
	( 88.94,309.23) --
	( 90.20,300.79) --
	( 91.47,293.22) --
	( 92.74,286.99) --
	( 94.01,282.23) --
	( 95.27,278.85) --
	( 96.54,276.58) --
	( 97.81,275.16) --
	( 99.08,274.31) --
	(100.34,273.84) --
	(101.61,273.59) --
	(102.88,273.46) --
	(104.14,273.40) --
	(105.41,273.37) --
	(106.68,273.36) --
	(107.95,273.36) --
	(109.21,273.36) --
	(110.48,273.35) --
	(111.75,273.35) --
	(113.02,273.35) --
	(114.28,273.35) --
	(115.55,273.35) --
	(116.82,273.35) --
	(118.09,273.35) --
	(119.35,273.35) --
	(120.62,273.35) --
	(121.89,273.35) --
	(123.16,273.35) --
	(124.42,273.35) --
	(125.69,273.35) --
	(126.96,273.35) --
	(128.22,273.35) --
	(129.49,273.35) --
	(130.76,273.35) --
	(132.03,273.35) --
	(133.29,273.35) --
	(134.56,273.35) --
	(135.83,273.35) --
	(137.10,273.35) --
	(138.36,273.35) --
	(139.63,273.35) --
	(140.90,273.35) --
	(142.17,273.35) --
	(143.43,273.35) --
	(144.70,273.35) --
	(145.97,273.35) --
	(147.23,273.35) --
	(148.50,273.35) --
	(149.77,273.35) --
	(151.04,273.35) --
	(152.30,273.35) --
	(153.57,273.35) --
	(154.84,273.35) --
	(156.11,273.35) --
	(157.37,273.35) --
	(158.64,273.35) --
	(159.91,273.35) --
	(161.18,273.35) --
	(162.44,273.35) --
	(163.71,273.35) --
	(164.98,273.35) --
	(166.25,273.35) --
	(167.51,273.35) --
	(168.78,273.35) --
	(170.05,273.35) --
	(171.31,273.35) --
	(172.58,273.35) --
	(173.85,273.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38,271.01) -- (173.85,271.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38,271.01) -- ( 48.38,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.47,271.01) -- ( 73.47,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.57,271.01) -- ( 98.57,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66,271.01) -- (123.66,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,271.01) -- (148.76,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.85,271.01) -- (173.85,267.05);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.38,256.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 73.47,256.76) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.57,256.76) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (123.66,256.76) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.76,256.76) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.85,256.76) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,273.35) -- ( 43.36,331.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,273.35) -- ( 39.40,273.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,285.07) -- ( 39.40,285.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,296.78) -- ( 39.40,296.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,308.49) -- ( 39.40,308.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,320.20) -- ( 39.40,320.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,331.91) -- ( 39.40,331.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,273.35) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,296.78) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,320.20) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,234.88) rectangle (189.71,352.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.43,340.55) {\bfseries (E) \normalfont Item: 1, $y_F =$ 2, $y_T =$ 1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 18.02,272.79) {Rater: 20};
\end{scope}
\begin{scope}
\path[clip] ( 43.36,271.01) rectangle (178.87,334.25);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 48.38,273.35) --
	( 49.65,273.36) --
	( 50.92,273.37) --
	( 52.18,273.41) --
	( 53.45,273.49) --
	( 54.72,273.64) --
	( 55.98,273.86) --
	( 57.25,274.18) --
	( 58.52,274.60) --
	( 59.79,275.14) --
	( 61.05,275.80) --
	( 62.32,276.59) --
	( 63.59,277.52) --
	( 64.86,278.59) --
	( 66.12,279.80) --
	( 67.39,281.14) --
	( 68.66,282.61) --
	( 69.93,284.21) --
	( 71.19,285.93) --
	( 72.46,287.77) --
	( 73.73,289.70) --
	( 75.00,291.72) --
	( 76.26,293.82) --
	( 77.53,295.98) --
	( 78.80,298.20) --
	( 80.06,300.45) --
	( 81.33,302.72) --
	( 82.60,305.00) --
	( 83.87,307.27) --
	( 85.13,309.51) --
	( 86.40,311.72) --
	( 87.67,313.87) --
	( 88.94,315.96) --
	( 90.20,317.97) --
	( 91.47,319.88) --
	( 92.74,321.68) --
	( 94.01,323.37) --
	( 95.27,324.93) --
	( 96.54,326.35) --
	( 97.81,327.62) --
	( 99.08,328.74) --
	(100.34,329.70) --
	(101.61,330.49) --
	(102.88,331.10) --
	(104.14,331.55) --
	(105.41,331.82) --
	(106.68,331.91) --
	(107.95,331.82) --
	(109.21,331.56) --
	(110.48,331.13) --
	(111.75,330.53) --
	(113.02,329.76) --
	(114.28,328.84) --
	(115.55,327.77) --
	(116.82,326.55) --
	(118.09,325.20) --
	(119.35,323.72) --
	(120.62,322.13) --
	(121.89,320.43) --
	(123.16,318.64) --
	(124.42,316.77) --
	(125.69,314.83) --
	(126.96,312.83) --
	(128.22,310.79) --
	(129.49,308.71) --
	(130.76,306.62) --
	(132.03,304.51) --
	(133.29,302.42) --
	(134.56,300.33) --
	(135.83,298.28) --
	(137.10,296.27) --
	(138.36,294.30) --
	(139.63,292.40) --
	(140.90,290.56) --
	(142.17,288.80) --
	(143.43,287.13) --
	(144.70,285.54) --
	(145.97,284.05) --
	(147.23,282.66) --
	(148.50,281.38) --
	(149.77,280.20) --
	(151.04,279.13) --
	(152.30,278.16) --
	(153.57,277.30) --
	(154.84,276.54) --
	(156.11,275.89) --
	(157.37,275.32) --
	(158.64,274.85) --
	(159.91,274.46) --
	(161.18,274.14) --
	(162.44,273.90) --
	(163.71,273.71) --
	(164.98,273.57) --
	(166.25,273.48) --
	(167.51,273.42) --
	(168.78,273.38) --
	(170.05,273.36) --
	(171.31,273.36) --
	(172.58,273.35) --
	(173.85,273.35);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.51,273.35) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (106.10,273.35) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.51,271.01) -- ( 83.51,334.25);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.10,271.01) -- (106.10,334.25);
\end{scope}
\begin{scope}
\path[clip] (233.07,271.01) rectangle (368.58,334.25);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (238.09,273.35) --
	(239.36,273.35) --
	(240.62,273.35) --
	(241.89,273.35) --
	(243.16,273.35) --
	(244.43,273.35) --
	(245.69,273.35) --
	(246.96,273.35) --
	(248.23,273.35) --
	(249.50,273.35) --
	(250.76,273.35) --
	(252.03,273.35) --
	(253.30,273.35) --
	(254.57,273.36) --
	(255.83,273.36) --
	(257.10,273.39) --
	(258.37,273.50) --
	(259.63,273.81) --
	(260.90,274.58) --
	(262.17,276.25) --
	(263.44,279.37) --
	(264.70,284.48) --
	(265.97,291.84) --
	(267.24,301.14) --
	(268.51,311.37) --
	(269.77,320.99) --
	(271.04,328.29) --
	(272.31,331.91) --
	(273.58,331.25) --
	(274.84,326.63) --
	(276.11,319.12) --
	(277.38,310.14) --
	(278.65,301.09) --
	(279.91,292.99) --
	(281.18,286.44) --
	(282.45,281.58) --
	(283.71,278.23) --
	(284.98,276.08) --
	(286.25,274.80) --
	(287.52,274.08) --
	(288.78,273.70) --
	(290.05,273.51) --
	(291.32,273.42) --
	(292.59,273.38) --
	(293.85,273.36) --
	(295.12,273.36) --
	(296.39,273.36) --
	(297.66,273.35) --
	(298.92,273.35) --
	(300.19,273.35) --
	(301.46,273.35) --
	(302.72,273.35) --
	(303.99,273.35) --
	(305.26,273.35) --
	(306.53,273.35) --
	(307.79,273.35) --
	(309.06,273.35) --
	(310.33,273.35) --
	(311.60,273.35) --
	(312.86,273.35) --
	(314.13,273.35) --
	(315.40,273.35) --
	(316.67,273.35) --
	(317.93,273.35) --
	(319.20,273.35) --
	(320.47,273.35) --
	(321.74,273.35) --
	(323.00,273.35) --
	(324.27,273.35) --
	(325.54,273.35) --
	(326.80,273.35) --
	(328.07,273.35) --
	(329.34,273.35) --
	(330.61,273.35) --
	(331.87,273.35) --
	(333.14,273.35) --
	(334.41,273.35) --
	(335.68,273.35) --
	(336.94,273.35) --
	(338.21,273.35) --
	(339.48,273.35) --
	(340.75,273.35) --
	(342.01,273.35) --
	(343.28,273.35) --
	(344.55,273.35) --
	(345.82,273.35) --
	(347.08,273.35) --
	(348.35,273.35) --
	(349.62,273.35) --
	(350.88,273.35) --
	(352.15,273.35) --
	(353.42,273.35) --
	(354.69,273.35) --
	(355.95,273.35) --
	(357.22,273.35) --
	(358.49,273.35) --
	(359.76,273.35) --
	(361.02,273.35) --
	(362.29,273.35) --
	(363.56,273.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.09,271.01) -- (363.56,271.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.09,271.01) -- (238.09,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.18,271.01) -- (263.18,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.28,271.01) -- (288.28,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.37,271.01) -- (313.37,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.46,271.01) -- (338.46,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.56,271.01) -- (363.56,267.05);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.09,256.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.18,256.76) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (288.28,256.76) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (313.37,256.76) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (338.46,256.76) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (363.56,256.76) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,273.35) -- (233.07,332.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,273.35) -- (229.11,273.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,285.12) -- (229.11,285.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,296.88) -- (229.11,296.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,308.64) -- (229.11,308.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,320.40) -- (229.11,320.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,332.16) -- (229.11,332.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57,273.35) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57,296.88) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57,320.40) {0.8};
\end{scope}
\begin{scope}
\path[clip] (189.71,234.88) rectangle (379.42,352.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.15,340.55) {\bfseries (F) \normalfont Item: 2, $y_F =$ 2, $y_T =$ 4};
\end{scope}
\begin{scope}
\path[clip] (233.07,271.01) rectangle (368.58,334.25);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (238.09,273.35) --
	(239.36,273.36) --
	(240.62,273.38) --
	(241.89,273.43) --
	(243.16,273.53) --
	(244.43,273.70) --
	(245.69,273.95) --
	(246.96,274.30) --
	(248.23,274.74) --
	(249.50,275.30) --
	(250.76,275.98) --
	(252.03,276.77) --
	(253.30,277.69) --
	(254.57,278.73) --
	(255.83,279.90) --
	(257.10,281.18) --
	(258.37,282.58) --
	(259.63,284.10) --
	(260.90,285.72) --
	(262.17,287.43) --
	(263.44,289.24) --
	(264.70,291.12) --
	(265.97,293.08) --
	(267.24,295.09) --
	(268.51,297.16) --
	(269.77,299.26) --
	(271.04,301.38) --
	(272.31,303.52) --
	(273.58,305.66) --
	(274.84,307.78) --
	(276.11,309.89) --
	(277.38,311.96) --
	(278.65,313.98) --
	(279.91,315.94) --
	(281.18,317.83) --
	(282.45,319.64) --
	(283.71,321.36) --
	(284.98,322.98) --
	(286.25,324.50) --
	(287.52,325.89) --
	(288.78,327.16) --
	(290.05,328.30) --
	(291.32,329.30) --
	(292.59,330.16) --
	(293.85,330.86) --
	(295.12,331.42) --
	(296.39,331.83) --
	(297.66,332.07) --
	(298.92,332.16) --
	(300.19,332.10) --
	(301.46,331.87) --
	(302.72,331.50) --
	(303.99,330.97) --
	(305.26,330.29) --
	(306.53,329.46) --
	(307.79,328.50) --
	(309.06,327.40) --
	(310.33,326.17) --
	(311.60,324.83) --
	(312.86,323.36) --
	(314.13,321.80) --
	(315.40,320.14) --
	(316.67,318.39) --
	(317.93,316.56) --
	(319.20,314.67) --
	(320.47,312.72) --
	(321.74,310.73) --
	(323.00,308.70) --
	(324.27,306.65) --
	(325.54,304.59) --
	(326.80,302.52) --
	(328.07,300.47) --
	(329.34,298.43) --
	(330.61,296.43) --
	(331.87,294.47) --
	(333.14,292.56) --
	(334.41,290.71) --
	(335.68,288.93) --
	(336.94,287.23) --
	(338.21,285.62) --
	(339.48,284.09) --
	(340.75,282.67) --
	(342.01,281.34) --
	(343.28,280.12) --
	(344.55,279.01) --
	(345.82,278.01) --
	(347.08,277.12) --
	(348.35,276.34) --
	(349.62,275.66) --
	(350.88,275.09) --
	(352.15,274.62) --
	(353.42,274.23) --
	(354.69,273.94) --
	(355.95,273.71) --
	(357.22,273.55) --
	(358.49,273.45) --
	(359.76,273.39) --
	(361.02,273.36) --
	(362.29,273.36) --
	(363.56,273.35);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (273.22,273.35) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (299.57,273.35) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.22,271.01) -- (273.22,334.25);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.57,271.01) -- (299.57,334.25);
\end{scope}
\begin{scope}
\path[clip] (422.78,271.01) rectangle (558.29,334.25);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (427.80,273.35) --
	(429.07,273.35) --
	(430.33,273.35) --
	(431.60,273.35) --
	(432.87,273.35) --
	(434.14,273.35) --
	(435.40,273.35) --
	(436.67,273.35) --
	(437.94,273.35) --
	(439.20,273.35) --
	(440.47,273.35) --
	(441.74,273.35) --
	(443.01,273.35) --
	(444.27,273.35) --
	(445.54,273.36) --
	(446.81,273.37) --
	(448.08,273.42) --
	(449.34,273.60) --
	(450.61,274.13) --
	(451.88,275.43) --
	(453.15,278.15) --
	(454.41,283.00) --
	(455.68,290.45) --
	(456.95,300.27) --
	(458.21,311.32) --
	(459.48,321.64) --
	(460.75,329.05) --
	(462.02,331.91) --
	(463.28,329.71) --
	(464.55,323.20) --
	(465.82,314.01) --
	(467.09,304.02) --
	(468.35,294.80) --
	(469.62,287.29) --
	(470.89,281.78) --
	(472.16,278.11) --
	(473.42,275.86) --
	(474.69,274.59) --
	(475.96,273.92) --
	(477.23,273.60) --
	(478.49,273.45) --
	(479.76,273.39) --
	(481.03,273.37) --
	(482.29,273.36) --
	(483.56,273.36) --
	(484.83,273.35) --
	(486.10,273.35) --
	(487.36,273.35) --
	(488.63,273.35) --
	(489.90,273.35) --
	(491.17,273.35) --
	(492.43,273.35) --
	(493.70,273.35) --
	(494.97,273.35) --
	(496.24,273.35) --
	(497.50,273.35) --
	(498.77,273.35) --
	(500.04,273.35) --
	(501.31,273.35) --
	(502.57,273.35) --
	(503.84,273.35) --
	(505.11,273.35) --
	(506.37,273.35) --
	(507.64,273.35) --
	(508.91,273.35) --
	(510.18,273.35) --
	(511.44,273.35) --
	(512.71,273.35) --
	(513.98,273.35) --
	(515.25,273.35) --
	(516.51,273.35) --
	(517.78,273.35) --
	(519.05,273.35) --
	(520.32,273.35) --
	(521.58,273.35) --
	(522.85,273.35) --
	(524.12,273.35) --
	(525.39,273.35) --
	(526.65,273.35) --
	(527.92,273.35) --
	(529.19,273.35) --
	(530.45,273.35) --
	(531.72,273.35) --
	(532.99,273.35) --
	(534.26,273.35) --
	(535.52,273.35) --
	(536.79,273.35) --
	(538.06,273.35) --
	(539.33,273.35) --
	(540.59,273.35) --
	(541.86,273.35) --
	(543.13,273.35) --
	(544.40,273.35) --
	(545.66,273.35) --
	(546.93,273.35) --
	(548.20,273.35) --
	(549.46,273.35) --
	(550.73,273.35) --
	(552.00,273.35) --
	(553.27,273.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.80,271.01) -- (553.27,271.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.80,271.01) -- (427.80,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.89,271.01) -- (452.89,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.99,271.01) -- (477.99,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.08,271.01) -- (503.08,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.17,271.01) -- (528.17,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.27,271.01) -- (553.27,267.05);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (427.80,256.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (452.89,256.76) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (477.99,256.76) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.08,256.76) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (528.17,256.76) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (553.27,256.76) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,273.35) -- (422.78,331.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,273.35) -- (418.82,273.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,285.07) -- (418.82,285.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,296.78) -- (418.82,296.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,308.49) -- (418.82,308.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,320.20) -- (418.82,320.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,331.92) -- (418.82,331.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28,273.35) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28,296.78) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28,320.20) {0.8};
\end{scope}
\begin{scope}
\path[clip] (379.42,234.88) rectangle (569.13,352.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.79,340.55) {\bfseries (G) \normalfont Item: 3, $y_F =$ 2, $y_T =$ 5};
\end{scope}
\begin{scope}
\path[clip] (422.78,271.01) rectangle (558.29,334.25);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (427.80,273.35) --
	(429.07,273.35) --
	(430.33,273.35) --
	(431.60,273.35) --
	(432.87,273.35) --
	(434.14,273.35) --
	(435.40,273.35) --
	(436.67,273.35) --
	(437.94,273.35) --
	(439.20,273.35) --
	(440.47,273.35) --
	(441.74,273.35) --
	(443.01,273.35) --
	(444.27,273.35) --
	(445.54,273.35) --
	(446.81,273.36) --
	(448.08,273.36) --
	(449.34,273.36) --
	(450.61,273.36) --
	(451.88,273.36) --
	(453.15,273.36) --
	(454.41,273.37) --
	(455.68,273.37) --
	(456.95,273.38) --
	(458.21,273.39) --
	(459.48,273.41) --
	(460.75,273.43) --
	(462.02,273.46) --
	(463.28,273.50) --
	(464.55,273.55) --
	(465.82,273.62) --
	(467.09,273.70) --
	(468.35,273.81) --
	(469.62,273.95) --
	(470.89,274.11) --
	(472.16,274.32) --
	(473.42,274.57) --
	(474.69,274.87) --
	(475.96,275.23) --
	(477.23,275.65) --
	(478.49,276.15) --
	(479.76,276.74) --
	(481.03,277.41) --
	(482.29,278.19) --
	(483.56,279.07) --
	(484.83,280.07) --
	(486.10,281.20) --
	(487.36,282.45) --
	(488.63,283.85) --
	(489.90,285.38) --
	(491.17,287.06) --
	(492.43,288.88) --
	(493.70,290.84) --
	(494.97,292.94) --
	(496.24,295.18) --
	(497.50,297.53) --
	(498.77,299.99) --
	(500.04,302.55) --
	(501.31,305.18) --
	(502.57,307.85) --
	(503.84,310.55) --
	(505.11,313.25) --
	(506.37,315.90) --
	(507.64,318.48) --
	(508.91,320.95) --
	(510.18,323.26) --
	(511.44,325.38) --
	(512.71,327.28) --
	(513.98,328.89) --
	(515.25,330.20) --
	(516.51,331.16) --
	(517.78,331.74) --
	(519.05,331.91) --
	(520.32,331.66) --
	(521.58,330.95) --
	(522.85,329.79) --
	(524.12,328.18) --
	(525.39,326.13) --
	(526.65,323.66) --
	(527.92,320.80) --
	(529.19,317.60) --
	(530.45,314.10) --
	(531.72,310.37) --
	(532.99,306.47) --
	(534.26,302.50) --
	(535.52,298.52) --
	(536.79,294.62) --
	(538.06,290.89) --
	(539.33,287.41) --
	(540.59,284.24) --
	(541.86,281.46) --
	(543.13,279.09) --
	(544.40,277.17) --
	(545.66,275.69) --
	(546.93,274.63) --
	(548.20,273.95) --
	(549.46,273.57) --
	(550.73,273.40) --
	(552.00,273.36) --
	(553.27,273.35);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (461.67,273.35) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (519.39,273.35) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (461.67,271.01) -- (461.67,334.25);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (519.39,271.01) -- (519.39,334.25);
\end{scope}
\begin{scope}
\path[clip] (612.49,271.01) rectangle (747.99,334.25);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (617.51,273.35) --
	(618.77,273.35) --
	(620.04,273.35) --
	(621.31,273.35) --
	(622.58,273.35) --
	(623.84,273.35) --
	(625.11,273.35) --
	(626.38,273.35) --
	(627.65,273.35) --
	(628.91,273.35) --
	(630.18,273.35) --
	(631.45,273.36) --
	(632.72,273.36) --
	(633.98,273.37) --
	(635.25,273.41) --
	(636.52,273.52) --
	(637.78,273.79) --
	(639.05,274.35) --
	(640.32,275.41) --
	(641.59,277.23) --
	(642.85,280.11) --
	(644.12,284.27) --
	(645.39,289.80) --
	(646.66,296.60) --
	(647.92,304.27) --
	(649.19,312.22) --
	(650.46,319.68) --
	(651.73,325.86) --
	(652.99,330.08) --
	(654.26,331.91) --
	(655.53,331.20) --
	(656.80,328.14) --
	(658.06,323.17) --
	(659.33,316.91) --
	(660.60,310.00) --
	(661.86,303.05) --
	(663.13,296.56) --
	(664.40,290.85) --
	(665.67,286.08) --
	(666.93,282.30) --
	(668.20,279.43) --
	(669.47,277.34) --
	(670.74,275.88) --
	(672.00,274.90) --
	(673.27,274.27) --
	(674.54,273.88) --
	(675.81,273.64) --
	(677.07,273.51) --
	(678.34,273.43) --
	(679.61,273.39) --
	(680.88,273.37) --
	(682.14,273.36) --
	(683.41,273.36) --
	(684.68,273.36) --
	(685.94,273.36) --
	(687.21,273.35) --
	(688.48,273.35) --
	(689.75,273.35) --
	(691.01,273.35) --
	(692.28,273.35) --
	(693.55,273.35) --
	(694.82,273.35) --
	(696.08,273.35) --
	(697.35,273.35) --
	(698.62,273.35) --
	(699.89,273.35) --
	(701.15,273.35) --
	(702.42,273.35) --
	(703.69,273.35) --
	(704.95,273.35) --
	(706.22,273.35) --
	(707.49,273.35) --
	(708.76,273.35) --
	(710.02,273.35) --
	(711.29,273.35) --
	(712.56,273.35) --
	(713.83,273.35) --
	(715.09,273.35) --
	(716.36,273.35) --
	(717.63,273.35) --
	(718.90,273.35) --
	(720.16,273.35) --
	(721.43,273.35) --
	(722.70,273.35) --
	(723.97,273.35) --
	(725.23,273.35) --
	(726.50,273.35) --
	(727.77,273.35) --
	(729.03,273.35) --
	(730.30,273.35) --
	(731.57,273.35) --
	(732.84,273.35) --
	(734.10,273.35) --
	(735.37,273.35) --
	(736.64,273.35) --
	(737.91,273.35) --
	(739.17,273.35) --
	(740.44,273.35) --
	(741.71,273.35) --
	(742.98,273.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (617.51,271.01) -- (742.98,271.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (617.51,271.01) -- (617.51,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (642.60,271.01) -- (642.60,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (667.69,271.01) -- (667.69,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.79,271.01) -- (692.79,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (717.88,271.01) -- (717.88,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (742.98,271.01) -- (742.98,267.05);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (617.51,256.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (642.60,256.76) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (667.69,256.76) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (692.79,256.76) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (717.88,256.76) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (742.98,256.76) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,273.35) -- (612.49,331.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,273.35) -- (608.53,273.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,285.08) -- (608.53,285.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,296.80) -- (608.53,296.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,308.52) -- (608.53,308.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,320.24) -- (608.53,320.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,331.97) -- (608.53,331.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98,273.35) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98,296.80) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98,320.24) {0.8};
\end{scope}
\begin{scope}
\path[clip] (569.13,234.88) rectangle (758.83,352.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (613.50,340.55) {\bfseries (H) \normalfont Item: 4, $y_F =$ 2, $y_T =$ 3};
\end{scope}
\begin{scope}
\path[clip] (612.49,271.01) rectangle (747.99,334.25);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (617.51,273.35) --
	(618.77,273.35) --
	(620.04,273.35) --
	(621.31,273.35) --
	(622.58,273.35) --
	(623.84,273.35) --
	(625.11,273.35) --
	(626.38,273.35) --
	(627.65,273.35) --
	(628.91,273.35) --
	(630.18,273.35) --
	(631.45,273.35) --
	(632.72,273.35) --
	(633.98,273.35) --
	(635.25,273.35) --
	(636.52,273.35) --
	(637.78,273.35) --
	(639.05,273.35) --
	(640.32,273.35) --
	(641.59,273.35) --
	(642.85,273.35) --
	(644.12,273.35) --
	(645.39,273.35) --
	(646.66,273.35) --
	(647.92,273.35) --
	(649.19,273.35) --
	(650.46,273.35) --
	(651.73,273.35) --
	(652.99,273.35) --
	(654.26,273.35) --
	(655.53,273.36) --
	(656.80,273.36) --
	(658.06,273.36) --
	(659.33,273.36) --
	(660.60,273.36) --
	(661.86,273.36) --
	(663.13,273.36) --
	(664.40,273.37) --
	(665.67,273.37) --
	(666.93,273.38) --
	(668.20,273.39) --
	(669.47,273.40) --
	(670.74,273.42) --
	(672.00,273.45) --
	(673.27,273.49) --
	(674.54,273.53) --
	(675.81,273.60) --
	(677.07,273.68) --
	(678.34,273.79) --
	(679.61,273.93) --
	(680.88,274.11) --
	(682.14,274.33) --
	(683.41,274.61) --
	(684.68,274.95) --
	(685.94,275.38) --
	(687.21,275.89) --
	(688.48,276.52) --
	(689.75,277.27) --
	(691.01,278.15) --
	(692.28,279.20) --
	(693.55,280.42) --
	(694.82,281.83) --
	(696.08,283.45) --
	(697.35,285.29) --
	(698.62,287.36) --
	(699.89,289.67) --
	(701.15,292.22) --
	(702.42,295.00) --
	(703.69,298.00) --
	(704.95,301.20) --
	(706.22,304.56) --
	(707.49,308.04) --
	(708.76,311.58) --
	(710.02,315.11) --
	(711.29,318.56) --
	(712.56,321.83) --
	(713.83,324.82) --
	(715.09,327.43) --
	(716.36,329.54) --
	(717.63,331.05) --
	(718.90,331.86) --
	(720.16,331.87) --
	(721.43,331.01) --
	(722.70,329.25) --
	(723.97,326.58) --
	(725.23,323.03) --
	(726.50,318.67) --
	(727.77,313.65) --
	(729.03,308.12) --
	(730.30,302.32) --
	(731.57,296.50) --
	(732.84,290.92) --
	(734.10,285.85) --
	(735.37,281.53) --
	(736.64,278.13) --
	(737.91,275.73) --
	(739.17,274.26) --
	(740.44,273.57) --
	(741.71,273.37) --
	(742.98,273.35);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (655.15,273.35) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (719.14,273.35) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (655.15,271.01) -- (655.15,334.25);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (719.14,271.01) -- (719.14,334.25);
\end{scope}
\begin{scope}
\path[clip] ( 43.36,153.57) rectangle (178.87,216.81);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 48.38,155.92) --
	( 49.65,155.92) --
	( 50.92,155.92) --
	( 52.18,155.92) --
	( 53.45,155.92) --
	( 54.72,155.92) --
	( 55.98,155.92) --
	( 57.25,155.92) --
	( 58.52,155.92) --
	( 59.79,155.92) --
	( 61.05,155.92) --
	( 62.32,155.92) --
	( 63.59,155.92) --
	( 64.86,155.93) --
	( 66.12,155.95) --
	( 67.39,155.98) --
	( 68.66,156.03) --
	( 69.93,156.12) --
	( 71.19,156.27) --
	( 72.46,156.50) --
	( 73.73,156.85) --
	( 75.00,157.34) --
	( 76.26,158.02) --
	( 77.53,158.94) --
	( 78.80,160.13) --
	( 80.06,161.65) --
	( 81.33,163.52) --
	( 82.60,165.77) --
	( 83.87,168.41) --
	( 85.13,171.45) --
	( 86.40,174.85) --
	( 87.67,178.58) --
	( 88.94,182.58) --
	( 90.20,186.75) --
	( 91.47,191.00) --
	( 92.74,195.22) --
	( 94.01,199.30) --
	( 95.27,203.09) --
	( 96.54,206.50) --
	( 97.81,209.41) --
	( 99.08,211.72) --
	(100.34,213.36) --
	(101.61,214.29) --
	(102.88,214.47) --
	(104.14,213.91) --
	(105.41,212.63) --
	(106.68,210.69) --
	(107.95,208.16) --
	(109.21,205.13) --
	(110.48,201.71) --
	(111.75,197.99) --
	(113.02,194.09) --
	(114.28,190.12) --
	(115.55,186.17) --
	(116.82,182.33) --
	(118.09,178.68) --
	(119.35,175.27) --
	(120.62,172.15) --
	(121.89,169.34) --
	(123.16,166.87) --
	(124.42,164.71) --
	(125.69,162.88) --
	(126.96,161.34) --
	(128.22,160.07) --
	(129.49,159.05) --
	(130.76,158.24) --
	(132.03,157.60) --
	(133.29,157.12) --
	(134.56,156.76) --
	(135.83,156.49) --
	(137.10,156.30) --
	(138.36,156.17) --
	(139.63,156.08) --
	(140.90,156.02) --
	(142.17,155.98) --
	(143.43,155.95) --
	(144.70,155.94) --
	(145.97,155.93) --
	(147.23,155.92) --
	(148.50,155.92) --
	(149.77,155.92) --
	(151.04,155.92) --
	(152.30,155.92) --
	(153.57,155.92) --
	(154.84,155.92) --
	(156.11,155.92) --
	(157.37,155.92) --
	(158.64,155.92) --
	(159.91,155.92) --
	(161.18,155.92) --
	(162.44,155.92) --
	(163.71,155.92) --
	(164.98,155.92) --
	(166.25,155.92) --
	(167.51,155.92) --
	(168.78,155.92) --
	(170.05,155.92) --
	(171.31,155.92) --
	(172.58,155.92) --
	(173.85,155.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38,153.57) -- (173.85,153.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38,153.57) -- ( 48.38,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.47,153.57) -- ( 73.47,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.57,153.57) -- ( 98.57,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66,153.57) -- (123.66,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76,153.57) -- (148.76,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.85,153.57) -- (173.85,149.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.38,139.32) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 73.47,139.32) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.57,139.32) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (123.66,139.32) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.76,139.32) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.85,139.32) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,155.92) -- ( 43.36,214.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,155.92) -- ( 39.40,155.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,167.63) -- ( 39.40,167.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,179.35) -- ( 39.40,179.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,191.06) -- ( 39.40,191.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,202.78) -- ( 39.40,202.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,214.49) -- ( 39.40,214.49);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,155.92) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,179.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86,202.78) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,117.44) rectangle (189.71,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.55,223.11) {\bfseries (I) \normalfont Item: 1, $y_F =$ 2, $y_T =$ 1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 18.02,155.36) {Rater: 23};
\end{scope}
\begin{scope}
\path[clip] ( 43.36,153.57) rectangle (178.87,216.81);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 48.38,155.92) --
	( 49.65,157.29) --
	( 50.92,159.67) --
	( 52.18,162.56) --
	( 53.45,165.77) --
	( 54.72,169.15) --
	( 55.98,172.62) --
	( 57.25,176.12) --
	( 58.52,179.58) --
	( 59.79,182.98) --
	( 61.05,186.27) --
	( 62.32,189.43) --
	( 63.59,192.44) --
	( 64.86,195.29) --
	( 66.12,197.95) --
	( 67.39,200.42) --
	( 68.66,202.70) --
	( 69.93,204.77) --
	( 71.19,206.64) --
	( 72.46,208.30) --
	( 73.73,209.76) --
	( 75.00,211.02) --
	( 76.26,212.07) --
	( 77.53,212.92) --
	( 78.80,213.59) --
	( 80.06,214.07) --
	( 81.33,214.36) --
	( 82.60,214.49) --
	( 83.87,214.45) --
	( 85.13,214.24) --
	( 86.40,213.89) --
	( 87.67,213.40) --
	( 88.94,212.77) --
	( 90.20,212.01) --
	( 91.47,211.14) --
	( 92.74,210.16) --
	( 94.01,209.08) --
	( 95.27,207.91) --
	( 96.54,206.65) --
	( 97.81,205.32) --
	( 99.08,203.92) --
	(100.34,202.47) --
	(101.61,200.97) --
	(102.88,199.42) --
	(104.14,197.84) --
	(105.41,196.23) --
	(106.68,194.60) --
	(107.95,192.96) --
	(109.21,191.31) --
	(110.48,189.67) --
	(111.75,188.02) --
	(113.02,186.39) --
	(114.28,184.77) --
	(115.55,183.18) --
	(116.82,181.61) --
	(118.09,180.07) --
	(119.35,178.57) --
	(120.62,177.10) --
	(121.89,175.67) --
	(123.16,174.29) --
	(124.42,172.96) --
	(125.69,171.67) --
	(126.96,170.44) --
	(128.22,169.25) --
	(129.49,168.12) --
	(130.76,167.05) --
	(132.03,166.03) --
	(133.29,165.07) --
	(134.56,164.17) --
	(135.83,163.32) --
	(137.10,162.53) --
	(138.36,161.79) --
	(139.63,161.11) --
	(140.90,160.48) --
	(142.17,159.90) --
	(143.43,159.37) --
	(144.70,158.89) --
	(145.97,158.46) --
	(147.23,158.07) --
	(148.50,157.72) --
	(149.77,157.42) --
	(151.04,157.15) --
	(152.30,156.92) --
	(153.57,156.72) --
	(154.84,156.55) --
	(156.11,156.40) --
	(157.37,156.29) --
	(158.64,156.19) --
	(159.91,156.11) --
	(161.18,156.05) --
	(162.44,156.01) --
	(163.71,155.97) --
	(164.98,155.95) --
	(166.25,155.93) --
	(167.51,155.93) --
	(168.78,155.92) --
	(170.05,155.92) --
	(171.31,155.92) --
	(172.58,155.92) --
	(173.85,155.92);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (102.33,155.92) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.51,155.92) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (102.33,153.57) -- (102.33,216.81);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.51,153.57) -- ( 83.51,216.81);
\end{scope}
\begin{scope}
\path[clip] (233.07,153.57) rectangle (368.58,216.81);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (238.09,155.92) --
	(239.36,155.92) --
	(240.62,155.92) --
	(241.89,155.92) --
	(243.16,155.92) --
	(244.43,155.92) --
	(245.69,155.92) --
	(246.96,155.92) --
	(248.23,155.92) --
	(249.50,155.92) --
	(250.76,155.93) --
	(252.03,155.94) --
	(253.30,155.96) --
	(254.57,156.01) --
	(255.83,156.08) --
	(257.10,156.20) --
	(258.37,156.39) --
	(259.63,156.66) --
	(260.90,157.05) --
	(262.17,157.58) --
	(263.44,158.29) --
	(264.70,159.21) --
	(265.97,160.37) --
	(267.24,161.80) --
	(268.51,163.52) --
	(269.77,165.55) --
	(271.04,167.90) --
	(272.31,170.56) --
	(273.58,173.52) --
	(274.84,176.75) --
	(276.11,180.20) --
	(277.38,183.83) --
	(278.65,187.57) --
	(279.91,191.35) --
	(281.18,195.09) --
	(282.45,198.70) --
	(283.71,202.12) --
	(284.98,205.24) --
	(286.25,208.01) --
	(287.52,210.34) --
	(288.78,212.19) --
	(290.05,213.51) --
	(291.32,214.28) --
	(292.59,214.47) --
	(293.85,214.09) --
	(295.12,213.15) --
	(296.39,211.69) --
	(297.66,209.75) --
	(298.92,207.38) --
	(300.19,204.64) --
	(301.46,201.61) --
	(302.72,198.36) --
	(303.99,194.95) --
	(305.26,191.47) --
	(306.53,187.98) --
	(307.79,184.54) --
	(309.06,181.21) --
	(310.33,178.03) --
	(311.60,175.04) --
	(312.86,172.28) --
	(314.13,169.76) --
	(315.40,167.49) --
	(316.67,165.48) --
	(317.93,163.72) --
	(319.20,162.20) --
	(320.47,160.91) --
	(321.74,159.83) --
	(323.00,158.94) --
	(324.27,158.22) --
	(325.54,157.64) --
	(326.80,157.18) --
	(328.07,156.83) --
	(329.34,156.56) --
	(330.61,156.37) --
	(331.87,156.22) --
	(333.14,156.12) --
	(334.41,156.05) --
	(335.68,156.00) --
	(336.94,155.97) --
	(338.21,155.95) --
	(339.48,155.93) --
	(340.75,155.93) --
	(342.01,155.92) --
	(343.28,155.92) --
	(344.55,155.92) --
	(345.82,155.92) --
	(347.08,155.92) --
	(348.35,155.92) --
	(349.62,155.92) --
	(350.88,155.92) --
	(352.15,155.92) --
	(353.42,155.92) --
	(354.69,155.92) --
	(355.95,155.92) --
	(357.22,155.92) --
	(358.49,155.92) --
	(359.76,155.92) --
	(361.02,155.92) --
	(362.29,155.92) --
	(363.56,155.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.09,153.57) -- (363.56,153.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.09,153.57) -- (238.09,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.18,153.57) -- (263.18,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.28,153.57) -- (288.28,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.37,153.57) -- (313.37,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.46,153.57) -- (338.46,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.56,153.57) -- (363.56,149.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.09,139.32) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.18,139.32) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (288.28,139.32) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (313.37,139.32) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (338.46,139.32) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (363.56,139.32) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,155.92) -- (233.07,214.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,155.92) -- (229.11,155.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,167.63) -- (229.11,167.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,179.34) -- (229.11,179.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,191.05) -- (229.11,191.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,202.76) -- (229.11,202.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07,214.48) -- (229.11,214.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57,155.92) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57,179.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57,202.76) {0.8};
\end{scope}
\begin{scope}
\path[clip] (189.71,117.44) rectangle (379.42,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.20,223.11) {\bfseries (J) \normalfont Item: 2, $y_F =$ 2, $y_T =$ 1};
\end{scope}
\begin{scope}
\path[clip] (233.07,153.57) rectangle (368.58,216.81);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (238.09,155.92) --
	(239.36,157.48) --
	(240.62,160.04) --
	(241.89,163.08) --
	(243.16,166.39) --
	(244.43,169.84) --
	(245.69,173.35) --
	(246.96,176.87) --
	(248.23,180.33) --
	(249.50,183.70) --
	(250.76,186.96) --
	(252.03,190.07) --
	(253.30,193.03) --
	(254.57,195.82) --
	(255.83,198.42) --
	(257.10,200.83) --
	(258.37,203.05) --
	(259.63,205.06) --
	(260.90,206.88) --
	(262.17,208.49) --
	(263.44,209.90) --
	(264.70,211.12) --
	(265.97,212.13) --
	(267.24,212.96) --
	(268.51,213.60) --
	(269.77,214.07) --
	(271.04,214.35) --
	(272.31,214.47) --
	(273.58,214.43) --
	(274.84,214.24) --
	(276.11,213.90) --
	(277.38,213.42) --
	(278.65,212.81) --
	(279.91,212.08) --
	(281.18,211.23) --
	(282.45,210.28) --
	(283.71,209.24) --
	(284.98,208.10) --
	(286.25,206.88) --
	(287.52,205.59) --
	(288.78,204.24) --
	(290.05,202.82) --
	(291.32,201.36) --
	(292.59,199.85) --
	(293.85,198.31) --
	(295.12,196.74) --
	(296.39,195.14) --
	(297.66,193.53) --
	(298.92,191.92) --
	(300.19,190.30) --
	(301.46,188.68) --
	(302.72,187.07) --
	(303.99,185.47) --
	(305.26,183.89) --
	(306.53,182.33) --
	(307.79,180.81) --
	(309.06,179.31) --
	(310.33,177.84) --
	(311.60,176.41) --
	(312.86,175.03) --
	(314.13,173.69) --
	(315.40,172.39) --
	(316.67,171.14) --
	(317.93,169.94) --
	(319.20,168.79) --
	(320.47,167.70) --
	(321.74,166.66) --
	(323.00,165.67) --
	(324.27,164.74) --
	(325.54,163.86) --
	(326.80,163.04) --
	(328.07,162.27) --
	(329.34,161.55) --
	(330.61,160.89) --
	(331.87,160.28) --
	(333.14,159.72) --
	(334.41,159.21) --
	(335.68,158.74) --
	(336.94,158.33) --
	(338.21,157.95) --
	(339.48,157.62) --
	(340.75,157.32) --
	(342.01,157.07) --
	(343.28,156.84) --
	(344.55,156.65) --
	(345.82,156.49) --
	(347.08,156.36) --
	(348.35,156.24) --
	(349.62,156.15) --
	(350.88,156.08) --
	(352.15,156.03) --
	(353.42,155.99) --
	(354.69,155.96) --
	(355.95,155.94) --
	(357.22,155.93) --
	(358.49,155.92) --
	(359.76,155.92) --
	(361.02,155.92) --
	(362.29,155.92) --
	(363.56,155.92);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (292.04,155.92) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (273.22,155.92) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.04,153.57) -- (292.04,216.81);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.22,153.57) -- (273.22,216.81);
\end{scope}
\begin{scope}
\path[clip] (422.78,153.57) rectangle (558.29,216.81);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (427.80,155.92) --
	(429.07,155.92) --
	(430.33,155.92) --
	(431.60,155.92) --
	(432.87,155.92) --
	(434.14,155.92) --
	(435.40,155.92) --
	(436.67,155.92) --
	(437.94,155.92) --
	(439.20,155.92) --
	(440.47,155.92) --
	(441.74,155.93) --
	(443.01,155.94) --
	(444.27,155.98) --
	(445.54,156.04) --
	(446.81,156.14) --
	(448.08,156.32) --
	(449.34,156.59) --
	(450.61,156.99) --
	(451.88,157.57) --
	(453.15,158.36) --
	(454.41,159.43) --
	(455.68,160.81) --
	(456.95,162.54) --
	(458.21,164.66) --
	(459.48,167.19) --
	(460.75,170.11) --
	(462.02,173.43) --
	(463.28,177.10) --
	(464.55,181.05) --
	(465.82,185.21) --
	(467.09,189.49) --
	(468.35,193.77) --
	(469.62,197.93) --
	(470.89,201.84) --
	(472.16,205.40) --
	(473.42,208.48) --
	(474.69,211.00) --
	(475.96,212.86) --
	(477.23,214.03) --
	(478.49,214.47) --
	(479.76,214.17) --
	(481.03,213.16) --
	(482.29,211.48) --
	(483.56,209.20) --
	(484.83,206.41) --
	(486.10,203.19) --
	(487.36,199.64) --
	(488.63,195.89) --
	(489.90,192.02) --
	(491.17,188.13) --
	(492.43,184.31) --
	(493.70,180.65) --
	(494.97,177.18) --
	(496.24,173.98) --
	(497.50,171.06) --
	(498.77,168.45) --
	(500.04,166.15) --
	(501.31,164.16) --
	(502.57,162.46) --
	(503.84,161.04) --
	(505.11,159.87) --
	(506.37,158.91) --
	(507.64,158.16) --
	(508.91,157.56) --
	(510.18,157.11) --
	(511.44,156.76) --
	(512.71,156.50) --
	(513.98,156.32) --
	(515.25,156.18) --
	(516.51,156.09) --
	(517.78,156.03) --
	(519.05,155.99) --
	(520.32,155.96) --
	(521.58,155.94) --
	(522.85,155.93) --
	(524.12,155.92) --
	(525.39,155.92) --
	(526.65,155.92) --
	(527.92,155.92) --
	(529.19,155.92) --
	(530.45,155.92) --
	(531.72,155.92) --
	(532.99,155.92) --
	(534.26,155.92) --
	(535.52,155.92) --
	(536.79,155.92) --
	(538.06,155.92) --
	(539.33,155.92) --
	(540.59,155.92) --
	(541.86,155.92) --
	(543.13,155.92) --
	(544.40,155.92) --
	(545.66,155.92) --
	(546.93,155.92) --
	(548.20,155.92) --
	(549.46,155.92) --
	(550.73,155.92) --
	(552.00,155.92) --
	(553.27,155.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.80,153.57) -- (553.27,153.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.80,153.57) -- (427.80,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.89,153.57) -- (452.89,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.99,153.57) -- (477.99,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.08,153.57) -- (503.08,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.17,153.57) -- (528.17,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.27,153.57) -- (553.27,149.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (427.80,139.32) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (452.89,139.32) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (477.99,139.32) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.08,139.32) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (528.17,139.32) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (553.27,139.32) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,155.92) -- (422.78,214.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,155.92) -- (418.82,155.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,167.63) -- (418.82,167.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,179.34) -- (418.82,179.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,191.05) -- (418.82,191.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,202.76) -- (418.82,202.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78,214.47) -- (418.82,214.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28,155.92) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28,179.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28,202.76) {0.8};
\end{scope}
\begin{scope}
\path[clip] (379.42,117.44) rectangle (569.13,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.79,223.11) {\bfseries (K) \normalfont Item: 3, $y_F =$ 3, $y_T =$ 5};
\end{scope}
\begin{scope}
\path[clip] (422.78,153.57) rectangle (558.29,216.81);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (427.80,155.92) --
	(429.07,155.92) --
	(430.33,155.92) --
	(431.60,155.92) --
	(432.87,155.92) --
	(434.14,155.92) --
	(435.40,155.93) --
	(436.67,155.95) --
	(437.94,155.97) --
	(439.20,156.00) --
	(440.47,156.04) --
	(441.74,156.09) --
	(443.01,156.17) --
	(444.27,156.26) --
	(445.54,156.37) --
	(446.81,156.50) --
	(448.08,156.66) --
	(449.34,156.85) --
	(450.61,157.07) --
	(451.88,157.33) --
	(453.15,157.62) --
	(454.41,157.95) --
	(455.68,158.33) --
	(456.95,158.74) --
	(458.21,159.21) --
	(459.48,159.72) --
	(460.75,160.29) --
	(462.02,160.90) --
	(463.28,161.57) --
	(464.55,162.29) --
	(465.82,163.07) --
	(467.09,163.90) --
	(468.35,164.80) --
	(469.62,165.74) --
	(470.89,166.75) --
	(472.16,167.81) --
	(473.42,168.93) --
	(474.69,170.11) --
	(475.96,171.33) --
	(477.23,172.61) --
	(478.49,173.95) --
	(479.76,175.33) --
	(481.03,176.75) --
	(482.29,178.22) --
	(483.56,179.73) --
	(484.83,181.27) --
	(486.10,182.84) --
	(487.36,184.45) --
	(488.63,186.07) --
	(489.90,187.71) --
	(491.17,189.37) --
	(492.43,191.03) --
	(493.70,192.69) --
	(494.97,194.35) --
	(496.24,195.99) --
	(497.50,197.62) --
	(498.77,199.22) --
	(500.04,200.78) --
	(501.31,202.30) --
	(502.57,203.77) --
	(503.84,205.19) --
	(505.11,206.53) --
	(506.37,207.81) --
	(507.64,209.00) --
	(508.91,210.09) --
	(510.18,211.08) --
	(511.44,211.97) --
	(512.71,212.73) --
	(513.98,213.37) --
	(515.25,213.87) --
	(516.51,214.22) --
	(517.78,214.43) --
	(519.05,214.47) --
	(520.32,214.34) --
	(521.58,214.03) --
	(522.85,213.54) --
	(524.12,212.86) --
	(525.39,211.99) --
	(526.65,210.91) --
	(527.92,209.63) --
	(529.19,208.15) --
	(530.45,206.46) --
	(531.72,204.56) --
	(532.99,202.46) --
	(534.26,200.15) --
	(535.52,197.65) --
	(536.79,194.95) --
	(538.06,192.08) --
	(539.33,189.05) --
	(540.59,185.87) --
	(541.86,182.56) --
	(543.13,179.16) --
	(544.40,175.70) --
	(545.66,172.22) --
	(546.93,168.77) --
	(548.20,165.43) --
	(549.46,162.29) --
	(550.73,159.48) --
	(552.00,157.19) --
	(553.27,155.92);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (477.99,155.92) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (518.14,155.92) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (477.99,153.57) -- (477.99,216.81);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (518.14,153.57) -- (518.14,216.81);
\end{scope}
\begin{scope}
\path[clip] (612.49,153.57) rectangle (747.99,216.81);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (617.51,155.92) --
	(618.77,155.92) --
	(620.04,155.92) --
	(621.31,155.92) --
	(622.58,155.92) --
	(623.84,155.92) --
	(625.11,155.92) --
	(626.38,155.92) --
	(627.65,155.92) --
	(628.91,155.92) --
	(630.18,155.92) --
	(631.45,155.92) --
	(632.72,155.92) --
	(633.98,155.93) --
	(635.25,155.94) --
	(636.52,155.95) --
	(637.78,155.99) --
	(639.05,156.03) --
	(640.32,156.11) --
	(641.59,156.23) --
	(642.85,156.39) --
	(644.12,156.63) --
	(645.39,156.95) --
	(646.66,157.38) --
	(647.92,157.93) --
	(649.19,158.65) --
	(650.46,159.54) --
	(651.73,160.64) --
	(652.99,161.96) --
	(654.26,163.52) --
	(655.53,165.35) --
	(656.80,167.44) --
	(658.06,169.80) --
	(659.33,172.41) --
	(660.60,175.27) --
	(661.86,178.35) --
	(663.13,181.62) --
	(664.40,185.02) --
	(665.67,188.51) --
	(666.93,192.03) --
	(668.20,195.52) --
	(669.47,198.90) --
	(670.74,202.10) --
	(672.00,205.07) --
	(673.27,207.72) --
	(674.54,210.00) --
	(675.81,211.85) --
	(677.07,213.24) --
	(678.34,214.11) --
	(679.61,214.47) --
	(680.88,214.29) --
	(682.14,213.58) --
	(683.41,212.36) --
	(684.68,210.65) --
	(685.94,208.51) --
	(687.21,205.98) --
	(688.48,203.12) --
	(689.75,200.00) --
	(691.01,196.68) --
	(692.28,193.23) --
	(693.55,189.73) --
	(694.82,186.24) --
	(696.08,182.81) --
	(697.35,179.51) --
	(698.62,176.37) --
	(699.89,173.45) --
	(701.15,170.75) --
	(702.42,168.31) --
	(703.69,166.13) --
	(704.95,164.22) --
	(706.22,162.56) --
	(707.49,161.16) --
	(708.76,159.98) --
	(710.02,159.01) --
	(711.29,158.23) --
	(712.56,157.61) --
	(713.83,157.13) --
	(715.09,156.77) --
	(716.36,156.50) --
	(717.63,156.30) --
	(718.90,156.17) --
	(720.16,156.07) --
	(721.43,156.01) --
	(722.70,155.97) --
	(723.97,155.95) --
	(725.23,155.93) --
	(726.50,155.92) --
	(727.77,155.92) --
	(729.03,155.92) --
	(730.30,155.92) --
	(731.57,155.92) --
	(732.84,155.92) --
	(734.10,155.92) --
	(735.37,155.92) --
	(736.64,155.92) --
	(737.91,155.92) --
	(739.17,155.92) --
	(740.44,155.92) --
	(741.71,155.92) --
	(742.98,155.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (617.51,153.57) -- (742.98,153.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (617.51,153.57) -- (617.51,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (642.60,153.57) -- (642.60,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (667.69,153.57) -- (667.69,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.79,153.57) -- (692.79,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (717.88,153.57) -- (717.88,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (742.98,153.57) -- (742.98,149.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (617.51,139.32) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (642.60,139.32) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (667.69,139.32) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (692.79,139.32) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (717.88,139.32) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (742.98,139.32) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,155.92) -- (612.49,214.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,155.92) -- (608.53,155.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,167.63) -- (608.53,167.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,179.34) -- (608.53,179.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,191.05) -- (608.53,191.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,202.76) -- (608.53,202.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49,214.47) -- (608.53,214.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98,155.92) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98,179.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98,202.76) {0.8};
\end{scope}
\begin{scope}
\path[clip] (569.13,117.44) rectangle (758.83,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (613.58,223.11) {\bfseries (L) \normalfont Item: 4, $y_F =$ 4, $y_T =$ 5};
\end{scope}
\begin{scope}
\path[clip] (612.49,153.57) rectangle (747.99,216.81);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (617.51,155.92) --
	(618.77,155.92) --
	(620.04,155.92) --
	(621.31,155.92) --
	(622.58,155.92) --
	(623.84,155.92) --
	(625.11,155.92) --
	(626.38,155.92) --
	(627.65,155.92) --
	(628.91,155.92) --
	(630.18,155.92) --
	(631.45,155.92) --
	(632.72,155.92) --
	(633.98,155.92) --
	(635.25,155.92) --
	(636.52,155.92) --
	(637.78,155.92) --
	(639.05,155.92) --
	(640.32,155.92) --
	(641.59,155.92) --
	(642.85,155.92) --
	(644.12,155.93) --
	(645.39,155.93) --
	(646.66,155.94) --
	(647.92,155.94) --
	(649.19,155.95) --
	(650.46,155.97) --
	(651.73,155.98) --
	(652.99,156.00) --
	(654.26,156.03) --
	(655.53,156.06) --
	(656.80,156.10) --
	(658.06,156.15) --
	(659.33,156.21) --
	(660.60,156.27) --
	(661.86,156.36) --
	(663.13,156.45) --
	(664.40,156.57) --
	(665.67,156.70) --
	(666.93,156.86) --
	(668.20,157.04) --
	(669.47,157.24) --
	(670.74,157.48) --
	(672.00,157.75) --
	(673.27,158.06) --
	(674.54,158.41) --
	(675.81,158.81) --
	(677.07,159.25) --
	(678.34,159.74) --
	(679.61,160.29) --
	(680.88,160.90) --
	(682.14,161.58) --
	(683.41,162.32) --
	(684.68,163.14) --
	(685.94,164.03) --
	(687.21,165.00) --
	(688.48,166.06) --
	(689.75,167.20) --
	(691.01,168.43) --
	(692.28,169.75) --
	(693.55,171.16) --
	(694.82,172.67) --
	(696.08,174.27) --
	(697.35,175.96) --
	(698.62,177.74) --
	(699.89,179.61) --
	(701.15,181.56) --
	(702.42,183.59) --
	(703.69,185.68) --
	(704.95,187.84) --
	(706.22,190.05) --
	(707.49,192.29) --
	(708.76,194.56) --
	(710.02,196.83) --
	(711.29,199.08) --
	(712.56,201.29) --
	(713.83,203.44) --
	(715.09,205.50) --
	(716.36,207.44) --
	(717.63,209.22) --
	(718.90,210.81) --
	(720.16,212.17) --
	(721.43,213.25) --
	(722.70,214.02) --
	(723.97,214.43) --
	(725.23,214.42) --
	(726.50,213.94) --
	(727.77,212.96) --
	(729.03,211.41) --
	(730.30,209.25) --
	(731.57,206.44) --
	(732.84,202.94) --
	(734.10,198.73) --
	(735.37,193.80) --
	(736.64,188.16) --
	(737.91,181.88) --
	(739.17,175.07) --
	(740.44,167.97) --
	(741.71,161.07) --
	(742.98,155.92);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (680.24,155.92) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (724.16,155.92) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (680.24,153.57) -- (680.24,216.81);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (724.16,153.57) -- (724.16,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 43.36, 36.14) rectangle (178.87, 99.37);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 48.38, 38.48) --
	( 49.65, 38.48) --
	( 50.92, 38.48) --
	( 52.18, 38.48) --
	( 53.45, 38.48) --
	( 54.72, 38.48) --
	( 55.98, 38.48) --
	( 57.25, 38.48) --
	( 58.52, 38.48) --
	( 59.79, 38.48) --
	( 61.05, 38.48) --
	( 62.32, 38.48) --
	( 63.59, 38.48) --
	( 64.86, 38.48) --
	( 66.12, 38.48) --
	( 67.39, 38.48) --
	( 68.66, 38.48) --
	( 69.93, 38.48) --
	( 71.19, 38.49) --
	( 72.46, 38.49) --
	( 73.73, 38.51) --
	( 75.00, 38.53) --
	( 76.26, 38.57) --
	( 77.53, 38.63) --
	( 78.80, 38.72) --
	( 80.06, 38.84) --
	( 81.33, 39.03) --
	( 82.60, 39.28) --
	( 83.87, 39.62) --
	( 85.13, 40.07) --
	( 86.40, 40.66) --
	( 87.67, 41.42) --
	( 88.94, 42.36) --
	( 90.20, 43.53) --
	( 91.47, 44.93) --
	( 92.74, 46.61) --
	( 94.01, 48.56) --
	( 95.27, 50.81) --
	( 96.54, 53.35) --
	( 97.81, 56.18) --
	( 99.08, 59.28) --
	(100.34, 62.61) --
	(101.61, 66.14) --
	(102.88, 69.80) --
	(104.14, 73.54) --
	(105.41, 77.27) --
	(106.68, 80.92) --
	(107.95, 84.39) --
	(109.21, 87.60) --
	(110.48, 90.45) --
	(111.75, 92.88) --
	(113.02, 94.80) --
	(114.28, 96.16) --
	(115.55, 96.91) --
	(116.82, 97.03) --
	(118.09, 96.51) --
	(119.35, 95.35) --
	(120.62, 93.60) --
	(121.89, 91.29) --
	(123.16, 88.50) --
	(124.42, 85.30) --
	(125.69, 81.78) --
	(126.96, 78.03) --
	(128.22, 74.15) --
	(129.49, 70.23) --
	(130.76, 66.37) --
	(132.03, 62.63) --
	(133.29, 59.09) --
	(134.56, 55.81) --
	(135.83, 52.82) --
	(137.10, 50.14) --
	(138.36, 47.81) --
	(139.63, 45.80) --
	(140.90, 44.12) --
	(142.17, 42.73) --
	(143.43, 41.61) --
	(144.70, 40.73) --
	(145.97, 40.06) --
	(147.23, 39.56) --
	(148.50, 39.19) --
	(149.77, 38.94) --
	(151.04, 38.76) --
	(152.30, 38.65) --
	(153.57, 38.57) --
	(154.84, 38.53) --
	(156.11, 38.50) --
	(157.37, 38.49) --
	(158.64, 38.48) --
	(159.91, 38.48) --
	(161.18, 38.48) --
	(162.44, 38.48) --
	(163.71, 38.48) --
	(164.98, 38.48) --
	(166.25, 38.48) --
	(167.51, 38.48) --
	(168.78, 38.48) --
	(170.05, 38.48) --
	(171.31, 38.48) --
	(172.58, 38.48) --
	(173.85, 38.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38, 36.14) -- (173.85, 36.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38, 36.14) -- ( 48.38, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.47, 36.14) -- ( 73.47, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.57, 36.14) -- ( 98.57, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66, 36.14) -- (123.66, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.76, 36.14) -- (148.76, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.85, 36.14) -- (173.85, 32.18);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.38, 21.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 73.47, 21.88) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.57, 21.88) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (123.66, 21.88) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.76, 21.88) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.85, 21.88) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 38.48) -- ( 43.36, 97.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 38.48) -- ( 39.40, 38.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 50.19) -- ( 39.40, 50.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 61.91) -- ( 39.40, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 73.63) -- ( 39.40, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 85.34) -- ( 39.40, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 97.06) -- ( 39.40, 97.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 38.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 61.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.86, 85.34) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (189.71,117.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.29,105.67) {\bfseries (M) \normalfont Item: 1, $y_F =$ 4, $y_T =$ 1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 18.02, 37.75) {Rater: 483};
\end{scope}
\begin{scope}
\path[clip] ( 43.36, 36.14) rectangle (178.87, 99.37);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 48.38, 38.48) --
	( 49.65, 39.47) --
	( 50.92, 41.88) --
	( 52.18, 45.23) --
	( 53.45, 49.23) --
	( 54.72, 53.63) --
	( 55.98, 58.23) --
	( 57.25, 62.88) --
	( 58.52, 67.47) --
	( 59.79, 71.88) --
	( 61.05, 76.04) --
	( 62.32, 79.89) --
	( 63.59, 83.39) --
	( 64.86, 86.51) --
	( 66.12, 89.22) --
	( 67.39, 91.53) --
	( 68.66, 93.42) --
	( 69.93, 94.90) --
	( 71.19, 95.98) --
	( 72.46, 96.68) --
	( 73.73, 97.02) --
	( 75.00, 97.02) --
	( 76.26, 96.70) --
	( 77.53, 96.08) --
	( 78.80, 95.20) --
	( 80.06, 94.08) --
	( 81.33, 92.75) --
	( 82.60, 91.23) --
	( 83.87, 89.55) --
	( 85.13, 87.74) --
	( 86.40, 85.81) --
	( 87.67, 83.80) --
	( 88.94, 81.72) --
	( 90.20, 79.59) --
	( 91.47, 77.44) --
	( 92.74, 75.27) --
	( 94.01, 73.11) --
	( 95.27, 70.98) --
	( 96.54, 68.87) --
	( 97.81, 66.81) --
	( 99.08, 64.81) --
	(100.34, 62.87) --
	(101.61, 60.99) --
	(102.88, 59.20) --
	(104.14, 57.48) --
	(105.41, 55.85) --
	(106.68, 54.30) --
	(107.95, 52.84) --
	(109.21, 51.47) --
	(110.48, 50.19) --
	(111.75, 49.00) --
	(113.02, 47.89) --
	(114.28, 46.87) --
	(115.55, 45.93) --
	(116.82, 45.06) --
	(118.09, 44.28) --
	(119.35, 43.56) --
	(120.62, 42.91) --
	(121.89, 42.33) --
	(123.16, 41.81) --
	(124.42, 41.34) --
	(125.69, 40.93) --
	(126.96, 40.56) --
	(128.22, 40.24) --
	(129.49, 39.96) --
	(130.76, 39.72) --
	(132.03, 39.51) --
	(133.29, 39.33) --
	(134.56, 39.17) --
	(135.83, 39.04) --
	(137.10, 38.93) --
	(138.36, 38.84) --
	(139.63, 38.76) --
	(140.90, 38.70) --
	(142.17, 38.65) --
	(143.43, 38.61) --
	(144.70, 38.58) --
	(145.97, 38.55) --
	(147.23, 38.53) --
	(148.50, 38.52) --
	(149.77, 38.50) --
	(151.04, 38.50) --
	(152.30, 38.49) --
	(153.57, 38.49) --
	(154.84, 38.48) --
	(156.11, 38.48) --
	(157.37, 38.48) --
	(158.64, 38.48) --
	(159.91, 38.48) --
	(161.18, 38.48) --
	(162.44, 38.48) --
	(163.71, 38.48) --
	(164.98, 38.48) --
	(166.25, 38.48) --
	(167.51, 38.48) --
	(168.78, 38.48) --
	(170.05, 38.48) --
	(171.31, 38.48) --
	(172.58, 38.48) --
	(173.85, 38.48);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.13, 38.48) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.73, 38.48) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.13, 36.14) -- (116.13, 99.37);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 74.73, 36.14) -- ( 74.73, 99.37);
\end{scope}
\begin{scope}
\path[clip] (233.07, 36.14) rectangle (368.58, 99.37);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (238.09, 38.48) --
	(239.36, 38.48) --
	(240.62, 38.48) --
	(241.89, 38.48) --
	(243.16, 38.48) --
	(244.43, 38.48) --
	(245.69, 38.48) --
	(246.96, 38.48) --
	(248.23, 38.48) --
	(249.50, 38.48) --
	(250.76, 38.48) --
	(252.03, 38.48) --
	(253.30, 38.48) --
	(254.57, 38.48) --
	(255.83, 38.48) --
	(257.10, 38.48) --
	(258.37, 38.49) --
	(259.63, 38.50) --
	(260.90, 38.51) --
	(262.17, 38.53) --
	(263.44, 38.57) --
	(264.70, 38.62) --
	(265.97, 38.70) --
	(267.24, 38.80) --
	(268.51, 38.96) --
	(269.77, 39.16) --
	(271.04, 39.44) --
	(272.31, 39.80) --
	(273.58, 40.26) --
	(274.84, 40.84) --
	(276.11, 41.56) --
	(277.38, 42.44) --
	(278.65, 43.50) --
	(279.91, 44.76) --
	(281.18, 46.23) --
	(282.45, 47.92) --
	(283.71, 49.85) --
	(284.98, 52.01) --
	(286.25, 54.41) --
	(287.52, 57.03) --
	(288.78, 59.85) --
	(290.05, 62.86) --
	(291.32, 66.01) --
	(292.59, 69.28) --
	(293.85, 72.60) --
	(295.12, 75.94) --
	(296.39, 79.24) --
	(297.66, 82.42) --
	(298.92, 85.44) --
	(300.19, 88.23) --
	(301.46, 90.72) --
	(302.72, 92.86) --
	(303.99, 94.60) --
	(305.26, 95.90) --
	(306.53, 96.71) --
	(307.79, 97.03) --
	(309.06, 96.83) --
	(310.33, 96.11) --
	(311.60, 94.90) --
	(312.86, 93.20) --
	(314.13, 91.07) --
	(315.40, 88.53) --
	(316.67, 85.66) --
	(317.93, 82.51) --
	(319.20, 79.15) --
	(320.47, 75.65) --
	(321.74, 72.08) --
	(323.00, 68.51) --
	(324.27, 65.00) --
	(325.54, 61.61) --
	(326.80, 58.39) --
	(328.07, 55.39) --
	(329.34, 52.63) --
	(330.61, 50.15) --
	(331.87, 47.94) --
	(333.14, 46.02) --
	(334.41, 44.38) --
	(335.68, 43.01) --
	(336.94, 41.88) --
	(338.21, 40.97) --
	(339.48, 40.26) --
	(340.75, 39.72) --
	(342.01, 39.31) --
	(343.28, 39.02) --
	(344.55, 38.82) --
	(345.82, 38.68) --
	(347.08, 38.59) --
	(348.35, 38.54) --
	(349.62, 38.51) --
	(350.88, 38.49) --
	(352.15, 38.48) --
	(353.42, 38.48) --
	(354.69, 38.48) --
	(355.95, 38.48) --
	(357.22, 38.48) --
	(358.49, 38.48) --
	(359.76, 38.48) --
	(361.02, 38.48) --
	(362.29, 38.48) --
	(363.56, 38.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.09, 36.14) -- (363.56, 36.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.09, 36.14) -- (238.09, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.18, 36.14) -- (263.18, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.28, 36.14) -- (288.28, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.37, 36.14) -- (313.37, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.46, 36.14) -- (338.46, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.56, 36.14) -- (363.56, 32.18);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.09, 21.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.18, 21.88) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (288.28, 21.88) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (313.37, 21.88) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (338.46, 21.88) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (363.56, 21.88) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07, 38.48) -- (233.07, 97.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07, 38.48) -- (229.11, 38.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07, 50.19) -- (229.11, 50.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07, 61.90) -- (229.11, 61.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07, 73.61) -- (229.11, 73.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07, 85.32) -- (229.11, 85.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.07, 97.03) -- (229.11, 97.03);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57, 38.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57, 61.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.57, 85.32) {0.8};
\end{scope}
\begin{scope}
\path[clip] (189.71,  0.00) rectangle (379.42,117.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.08,105.67) {\bfseries (N) \normalfont Item: 2, $y_F =$ 2, $y_T =$ 1};
\end{scope}
\begin{scope}
\path[clip] (233.07, 36.14) rectangle (368.58, 99.37);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (238.09, 38.48) --
	(239.36, 39.59) --
	(240.62, 42.19) --
	(241.89, 45.73) --
	(243.16, 49.90) --
	(244.43, 54.43) --
	(245.69, 59.13) --
	(246.96, 63.85) --
	(248.23, 68.46) --
	(249.50, 72.87) --
	(250.76, 77.00) --
	(252.03, 80.80) --
	(253.30, 84.23) --
	(254.57, 87.26) --
	(255.83, 89.87) --
	(257.10, 92.07) --
	(258.37, 93.85) --
	(259.63, 95.22) --
	(260.90, 96.20) --
	(262.17, 96.79) --
	(263.44, 97.03) --
	(264.70, 96.93) --
	(265.97, 96.51) --
	(267.24, 95.82) --
	(268.51, 94.86) --
	(269.77, 93.67) --
	(271.04, 92.28) --
	(272.31, 90.71) --
	(273.58, 88.99) --
	(274.84, 87.14) --
	(276.11, 85.19) --
	(277.38, 83.16) --
	(278.65, 81.07) --
	(279.91, 78.94) --
	(281.18, 76.79) --
	(282.45, 74.63) --
	(283.71, 72.48) --
	(284.98, 70.36) --
	(286.25, 68.28) --
	(287.52, 66.24) --
	(288.78, 64.26) --
	(290.05, 62.34) --
	(291.32, 60.50) --
	(292.59, 58.73) --
	(293.85, 57.04) --
	(295.12, 55.44) --
	(296.39, 53.92) --
	(297.66, 52.49) --
	(298.92, 51.15) --
	(300.19, 49.90) --
	(301.46, 48.73) --
	(302.72, 47.65) --
	(303.99, 46.65) --
	(305.26, 45.73) --
	(306.53, 44.89) --
	(307.79, 44.12) --
	(309.06, 43.42) --
	(310.33, 42.79) --
	(311.60, 42.23) --
	(312.86, 41.72) --
	(314.13, 41.26) --
	(315.40, 40.86) --
	(316.67, 40.51) --
	(317.93, 40.19) --
	(319.20, 39.92) --
	(320.47, 39.68) --
	(321.74, 39.48) --
	(323.00, 39.30) --
	(324.27, 39.15) --
	(325.54, 39.03) --
	(326.80, 38.92) --
	(328.07, 38.83) --
	(329.34, 38.76) --
	(330.61, 38.70) --
	(331.87, 38.65) --
	(333.14, 38.61) --
	(334.41, 38.57) --
	(335.68, 38.55) --
	(336.94, 38.53) --
	(338.21, 38.52) --
	(339.48, 38.50) --
	(340.75, 38.50) --
	(342.01, 38.49) --
	(343.28, 38.49) --
	(344.55, 38.48) --
	(345.82, 38.48) --
	(347.08, 38.48) --
	(348.35, 38.48) --
	(349.62, 38.48) --
	(350.88, 38.48) --
	(352.15, 38.48) --
	(353.42, 38.48) --
	(354.69, 38.48) --
	(355.95, 38.48) --
	(357.22, 38.48) --
	(358.49, 38.48) --
	(359.76, 38.48) --
	(361.02, 38.48) --
	(362.29, 38.48) --
	(363.56, 38.48);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (308.35, 38.48) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (263.18, 38.48) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (308.35, 36.14) -- (308.35, 99.37);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (263.18, 36.14) -- (263.18, 99.37);
\end{scope}
\begin{scope}
\path[clip] (422.78, 36.14) rectangle (558.29, 99.37);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (427.80, 38.48) --
	(429.07, 38.48) --
	(430.33, 38.48) --
	(431.60, 38.48) --
	(432.87, 38.48) --
	(434.14, 38.48) --
	(435.40, 38.48) --
	(436.67, 38.48) --
	(437.94, 38.48) --
	(439.20, 38.48) --
	(440.47, 38.48) --
	(441.74, 38.48) --
	(443.01, 38.48) --
	(444.27, 38.48) --
	(445.54, 38.48) --
	(446.81, 38.49) --
	(448.08, 38.50) --
	(449.34, 38.51) --
	(450.61, 38.54) --
	(451.88, 38.59) --
	(453.15, 38.66) --
	(454.41, 38.76) --
	(455.68, 38.90) --
	(456.95, 39.11) --
	(458.21, 39.39) --
	(459.48, 39.76) --
	(460.75, 40.25) --
	(462.02, 40.88) --
	(463.28, 41.67) --
	(464.55, 42.65) --
	(465.82, 43.84) --
	(467.09, 45.26) --
	(468.35, 46.93) --
	(469.62, 48.85) --
	(470.89, 51.05) --
	(472.16, 53.51) --
	(473.42, 56.22) --
	(474.69, 59.17) --
	(475.96, 62.33) --
	(477.23, 65.66) --
	(478.49, 69.11) --
	(479.76, 72.63) --
	(481.03, 76.16) --
	(482.29, 79.63) --
	(483.56, 82.97) --
	(484.83, 86.10) --
	(486.10, 88.96) --
	(487.36, 91.47) --
	(488.63, 93.58) --
	(489.90, 95.22) --
	(491.17, 96.36) --
	(492.43, 96.97) --
	(493.70, 97.03) --
	(494.97, 96.53) --
	(496.24, 95.49) --
	(497.50, 93.93) --
	(498.77, 91.89) --
	(500.04, 89.41) --
	(501.31, 86.57) --
	(502.57, 83.42) --
	(503.84, 80.05) --
	(505.11, 76.52) --
	(506.37, 72.91) --
	(507.64, 69.29) --
	(508.91, 65.73) --
	(510.18, 62.30) --
	(511.44, 59.04) --
	(512.71, 56.00) --
	(513.98, 53.20) --
	(515.25, 50.68) --
	(516.51, 48.44) --
	(517.78, 46.48) --
	(519.05, 44.81) --
	(520.32, 43.39) --
	(521.58, 42.22) --
	(522.85, 41.28) --
	(524.12, 40.52) --
	(525.39, 39.94) --
	(526.65, 39.50) --
	(527.92, 39.17) --
	(529.19, 38.93) --
	(530.45, 38.77) --
	(531.72, 38.66) --
	(532.99, 38.58) --
	(534.26, 38.54) --
	(535.52, 38.51) --
	(536.79, 38.49) --
	(538.06, 38.48) --
	(539.33, 38.48) --
	(540.59, 38.48) --
	(541.86, 38.48) --
	(543.13, 38.48) --
	(544.40, 38.48) --
	(545.66, 38.48) --
	(546.93, 38.48) --
	(548.20, 38.48) --
	(549.46, 38.48) --
	(550.73, 38.48) --
	(552.00, 38.48) --
	(553.27, 38.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.80, 36.14) -- (553.27, 36.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.80, 36.14) -- (427.80, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.89, 36.14) -- (452.89, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.99, 36.14) -- (477.99, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.08, 36.14) -- (503.08, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.17, 36.14) -- (528.17, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.27, 36.14) -- (553.27, 32.18);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (427.80, 21.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (452.89, 21.88) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (477.99, 21.88) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (503.08, 21.88) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (528.17, 21.88) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (553.27, 21.88) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78, 38.48) -- (422.78, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78, 38.48) -- (418.82, 38.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78, 50.20) -- (418.82, 50.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78, 61.92) -- (418.82, 61.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78, 73.63) -- (418.82, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78, 85.35) -- (418.82, 85.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.78, 97.07) -- (418.82, 97.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28, 38.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28, 61.92) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.28, 85.35) {0.8};
\end{scope}
\begin{scope}
\path[clip] (379.42,  0.00) rectangle (569.13,117.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.80,105.67) {\bfseries (O) \normalfont Item: 3, $y_F =$ 3, $y_T =$ 4};
\end{scope}
\begin{scope}
\path[clip] (422.78, 36.14) rectangle (558.29, 99.37);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (427.80, 38.48) --
	(429.07, 38.48) --
	(430.33, 38.48) --
	(431.60, 38.48) --
	(432.87, 38.48) --
	(434.14, 38.49) --
	(435.40, 38.50) --
	(436.67, 38.52) --
	(437.94, 38.56) --
	(439.20, 38.62) --
	(440.47, 38.71) --
	(441.74, 38.83) --
	(443.01, 38.99) --
	(444.27, 39.21) --
	(445.54, 39.48) --
	(446.81, 39.82) --
	(448.08, 40.23) --
	(449.34, 40.72) --
	(450.61, 41.31) --
	(451.88, 41.99) --
	(453.15, 42.77) --
	(454.41, 43.65) --
	(455.68, 44.65) --
	(456.95, 45.77) --
	(458.21, 46.99) --
	(459.48, 48.34) --
	(460.75, 49.79) --
	(462.02, 51.36) --
	(463.28, 53.04) --
	(464.55, 54.81) --
	(465.82, 56.69) --
	(467.09, 58.65) --
	(468.35, 60.69) --
	(469.62, 62.79) --
	(470.89, 64.96) --
	(472.16, 67.16) --
	(473.42, 69.39) --
	(474.69, 71.64) --
	(475.96, 73.89) --
	(477.23, 76.12) --
	(478.49, 78.32) --
	(479.76, 80.47) --
	(481.03, 82.55) --
	(482.29, 84.55) --
	(483.56, 86.46) --
	(484.83, 88.25) --
	(486.10, 89.91) --
	(487.36, 91.43) --
	(488.63, 92.79) --
	(489.90, 93.98) --
	(491.17, 94.99) --
	(492.43, 95.81) --
	(493.70, 96.43) --
	(494.97, 96.85) --
	(496.24, 97.05) --
	(497.50, 97.04) --
	(498.77, 96.82) --
	(500.04, 96.38) --
	(501.31, 95.72) --
	(502.57, 94.86) --
	(503.84, 93.79) --
	(505.11, 92.52) --
	(506.37, 91.07) --
	(507.64, 89.45) --
	(508.91, 87.65) --
	(510.18, 85.71) --
	(511.44, 83.64) --
	(512.71, 81.45) --
	(513.98, 79.17) --
	(515.25, 76.80) --
	(516.51, 74.37) --
	(517.78, 71.90) --
	(519.05, 69.42) --
	(520.32, 66.93) --
	(521.58, 64.47) --
	(522.85, 62.04) --
	(524.12, 59.68) --
	(525.39, 57.39) --
	(526.65, 55.20) --
	(527.92, 53.11) --
	(529.19, 51.15) --
	(530.45, 49.32) --
	(531.72, 47.63) --
	(532.99, 46.09) --
	(534.26, 44.71) --
	(535.52, 43.49) --
	(536.79, 42.42) --
	(538.06, 41.50) --
	(539.33, 40.73) --
	(540.59, 40.10) --
	(541.86, 39.60) --
	(543.13, 39.22) --
	(544.40, 38.93) --
	(545.66, 38.74) --
	(546.93, 38.61) --
	(548.20, 38.53) --
	(549.46, 38.50) --
	(550.73, 38.48) --
	(552.00, 38.48) --
	(553.27, 38.48);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (493.04, 38.48) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (496.81, 38.48) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (493.04, 36.14) -- (493.04, 99.37);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (496.81, 36.14) -- (496.81, 99.37);
\end{scope}
\begin{scope}
\path[clip] (612.49, 36.14) rectangle (747.99, 99.37);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (617.51, 38.48) --
	(618.77, 38.48) --
	(620.04, 38.48) --
	(621.31, 38.48) --
	(622.58, 38.48) --
	(623.84, 38.48) --
	(625.11, 38.48) --
	(626.38, 38.48) --
	(627.65, 38.48) --
	(628.91, 38.48) --
	(630.18, 38.48) --
	(631.45, 38.48) --
	(632.72, 38.48) --
	(633.98, 38.48) --
	(635.25, 38.48) --
	(636.52, 38.48) --
	(637.78, 38.48) --
	(639.05, 38.48) --
	(640.32, 38.48) --
	(641.59, 38.48) --
	(642.85, 38.48) --
	(644.12, 38.48) --
	(645.39, 38.48) --
	(646.66, 38.49) --
	(647.92, 38.50) --
	(649.19, 38.51) --
	(650.46, 38.53) --
	(651.73, 38.56) --
	(652.99, 38.61) --
	(654.26, 38.67) --
	(655.53, 38.77) --
	(656.80, 38.90) --
	(658.06, 39.08) --
	(659.33, 39.33) --
	(660.60, 39.65) --
	(661.86, 40.08) --
	(663.13, 40.62) --
	(664.40, 41.30) --
	(665.67, 42.15) --
	(666.93, 43.18) --
	(668.20, 44.42) --
	(669.47, 45.90) --
	(670.74, 47.63) --
	(672.00, 49.62) --
	(673.27, 51.89) --
	(674.54, 54.43) --
	(675.81, 57.24) --
	(677.07, 60.30) --
	(678.34, 63.57) --
	(679.61, 67.03) --
	(680.88, 70.61) --
	(682.14, 74.26) --
	(683.41, 77.91) --
	(684.68, 81.47) --
	(685.94, 84.86) --
	(687.21, 88.00) --
	(688.48, 90.79) --
	(689.75, 93.15) --
	(691.01, 95.02) --
	(692.28, 96.31) --
	(693.55, 97.00) --
	(694.82, 97.03) --
	(696.08, 96.40) --
	(697.35, 95.12) --
	(698.62, 93.21) --
	(699.89, 90.72) --
	(701.15, 87.72) --
	(702.42, 84.29) --
	(703.69, 80.53) --
	(704.95, 76.54) --
	(706.22, 72.42) --
	(707.49, 68.29) --
	(708.76, 64.24) --
	(710.02, 60.36) --
	(711.29, 56.74) --
	(712.56, 53.42) --
	(713.83, 50.46) --
	(715.09, 47.87) --
	(716.36, 45.67) --
	(717.63, 43.85) --
	(718.90, 42.38) --
	(720.16, 41.22) --
	(721.43, 40.34) --
	(722.70, 39.70) --
	(723.97, 39.25) --
	(725.23, 38.94) --
	(726.50, 38.74) --
	(727.77, 38.62) --
	(729.03, 38.55) --
	(730.30, 38.51) --
	(731.57, 38.49) --
	(732.84, 38.48) --
	(734.10, 38.48) --
	(735.37, 38.48) --
	(736.64, 38.48) --
	(737.91, 38.48) --
	(739.17, 38.48) --
	(740.44, 38.48) --
	(741.71, 38.48) --
	(742.98, 38.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (617.51, 36.14) -- (742.98, 36.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (617.51, 36.14) -- (617.51, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (642.60, 36.14) -- (642.60, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (667.69, 36.14) -- (667.69, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (692.79, 36.14) -- (692.79, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (717.88, 36.14) -- (717.88, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (742.98, 36.14) -- (742.98, 32.18);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (617.51, 21.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (642.60, 21.88) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (667.69, 21.88) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (692.79, 21.88) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (717.88, 21.88) {5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (742.98, 21.88) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49, 38.48) -- (612.49, 97.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49, 38.48) -- (608.53, 38.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49, 50.20) -- (608.53, 50.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49, 61.92) -- (608.53, 61.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49, 73.65) -- (608.53, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49, 85.37) -- (608.53, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.49, 97.10) -- (608.53, 97.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98, 38.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98, 61.92) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (602.98, 85.37) {0.8};
\end{scope}
\begin{scope}
\path[clip] (569.13,  0.00) rectangle (758.83,117.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (613.54,105.67) {\bfseries (P) \normalfont Item: 4, $y_F =$ 4, $y_T =$ 4};
\end{scope}
\begin{scope}
\path[clip] (612.49, 36.14) rectangle (747.99, 99.37);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (617.51, 38.48) --
	(618.77, 38.48) --
	(620.04, 38.48) --
	(621.31, 38.48) --
	(622.58, 38.48) --
	(623.84, 38.48) --
	(625.11, 38.48) --
	(626.38, 38.48) --
	(627.65, 38.48) --
	(628.91, 38.48) --
	(630.18, 38.48) --
	(631.45, 38.48) --
	(632.72, 38.48) --
	(633.98, 38.48) --
	(635.25, 38.48) --
	(636.52, 38.48) --
	(637.78, 38.49) --
	(639.05, 38.49) --
	(640.32, 38.51) --
	(641.59, 38.52) --
	(642.85, 38.54) --
	(644.12, 38.57) --
	(645.39, 38.62) --
	(646.66, 38.67) --
	(647.92, 38.75) --
	(649.19, 38.85) --
	(650.46, 38.98) --
	(651.73, 39.14) --
	(652.99, 39.35) --
	(654.26, 39.60) --
	(655.53, 39.90) --
	(656.80, 40.28) --
	(658.06, 40.72) --
	(659.33, 41.25) --
	(660.60, 41.86) --
	(661.86, 42.58) --
	(663.13, 43.41) --
	(664.40, 44.35) --
	(665.67, 45.42) --
	(666.93, 46.62) --
	(668.20, 47.95) --
	(669.47, 49.43) --
	(670.74, 51.06) --
	(672.00, 52.82) --
	(673.27, 54.73) --
	(674.54, 56.78) --
	(675.81, 58.96) --
	(677.07, 61.25) --
	(678.34, 63.66) --
	(679.61, 66.16) --
	(680.88, 68.74) --
	(682.14, 71.36) --
	(683.41, 74.02) --
	(684.68, 76.67) --
	(685.94, 79.30) --
	(687.21, 81.87) --
	(688.48, 84.34) --
	(689.75, 86.69) --
	(691.01, 88.89) --
	(692.28, 90.88) --
	(693.55, 92.65) --
	(694.82, 94.17) --
	(696.08, 95.39) --
	(697.35, 96.30) --
	(698.62, 96.88) --
	(699.89, 97.09) --
	(701.15, 96.94) --
	(702.42, 96.41) --
	(703.69, 95.50) --
	(704.95, 94.22) --
	(706.22, 92.57) --
	(707.49, 90.57) --
	(708.76, 88.25) --
	(710.02, 85.64) --
	(711.29, 82.78) --
	(712.56, 79.70) --
	(713.83, 76.46) --
	(715.09, 73.10) --
	(716.36, 69.68) --
	(717.63, 66.25) --
	(718.90, 62.87) --
	(720.16, 59.58) --
	(721.43, 56.45) --
	(722.70, 53.51) --
	(723.97, 50.80) --
	(725.23, 48.35) --
	(726.50, 46.19) --
	(727.77, 44.33) --
	(729.03, 42.76) --
	(730.30, 41.49) --
	(731.57, 40.49) --
	(732.84, 39.75) --
	(734.10, 39.22) --
	(735.37, 38.87) --
	(736.64, 38.66) --
	(737.91, 38.55) --
	(739.17, 38.50) --
	(740.44, 38.48) --
	(741.71, 38.48) --
	(742.98, 38.48);
\definecolor{drawColor}{RGB}{139,119,101}
\definecolor{fillColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (694.04, 38.48) circle (  1.78);
\definecolor{drawColor}{RGB}{205,133,63}
\definecolor{fillColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (700.32, 38.48) circle (  1.78);
\definecolor{drawColor}{RGB}{139,119,101}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (694.04, 36.14) -- (694.04, 99.37);
\definecolor{drawColor}{RGB}{205,133,63}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (700.32, 36.14) -- (700.32, 99.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (758.83,469.75);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (337.68,  9.90) rectangle (342.43,  5.94);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (424.56,  9.90) rectangle (429.31,  5.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.16] at (348.37,  5.65) {footbridge};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.16] at (432.56,  5.65) {transplant};
\end{scope}
\end{tikzpicture}


==> cs3_1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-05 11:20:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,252.94);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (139.95,220.47);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] ( 41.43,129.15) --
	( 81.24,129.15) --
	( 81.24,162.13) --
	( 41.43,162.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.43,143.19) -- ( 81.24,143.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.33, 94.14) -- ( 61.33,129.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.33,190.34) -- ( 61.33,162.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.38, 94.14) -- ( 71.28, 94.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.38,190.34) -- ( 71.28,190.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.43,129.15) --
	( 81.24,129.15) --
	( 81.24,162.13) --
	( 41.43,162.13) --
	( 41.43,129.15);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] ( 91.19,122.18) --
	(131.00,122.18) --
	(131.00,166.00) --
	( 91.19,166.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 91.19,148.47) -- (131.00,148.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (111.09, 57.87) -- (111.09,122.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (111.09,213.80) -- (111.09,166.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.14, 57.87) -- (121.04, 57.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.14,213.80) -- (121.04,213.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.19,122.18) --
	(131.00,122.18) --
	(131.00,166.00) --
	( 91.19,166.00) --
	( 91.19,122.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.09, 47.06) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.33, 40.39) -- (111.09, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.33, 40.39) -- ( 61.33, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.09, 40.39) -- (111.09, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 61.33, 26.14) {fIRTree};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (111.09, 26.14) {FRS};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 65.84) -- ( 32.47,213.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 65.84) -- ( 28.51, 65.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 95.43) -- ( 28.51, 95.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,125.03) -- ( 28.51,125.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,154.62) -- ( 28.51,154.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,184.21) -- ( 28.51,184.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,213.80) -- ( 28.51,213.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97, 65.84) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97, 95.43) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97,125.03) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97,154.62) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97,184.21) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97,213.80) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.58,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 86.21,233.86) {\bfseries (A) mode};
\end{scope}
\begin{scope}
\path[clip] (189.06, 40.39) rectangle (296.54,220.47);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (198.01,103.34) --
	(237.82,103.34) --
	(237.82,137.31) --
	(198.01,137.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (198.01,124.91) -- (237.82,124.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (217.92, 60.61) -- (217.92,103.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (217.92,145.86) -- (217.92,137.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.97, 60.61) -- (227.87, 60.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.97,145.86) -- (227.87,145.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.01,103.34) --
	(237.82,103.34) --
	(237.82,137.31) --
	(198.01,137.31) --
	(198.01,103.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.92, 49.15) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (247.77, 73.12) --
	(287.58, 73.12) --
	(287.58,109.59) --
	(247.77,109.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (247.77, 84.06) -- (287.58, 84.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (267.68, 47.06) -- (267.68, 73.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (267.68,137.73) -- (267.68,109.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.73, 47.06) -- (277.63, 47.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.73,137.73) -- (277.63,137.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.77, 73.12) --
	(287.58, 73.12) --
	(287.58,109.59) --
	(247.77,109.59) --
	(247.77, 73.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.68,213.80) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.68,176.29) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.92, 40.39) -- (267.68, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.92, 40.39) -- (217.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.68, 40.39) -- (267.68, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (217.92, 26.14) {fIRTree};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (267.68, 26.14) {FRS};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06, 51.23) -- (189.06,213.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06, 51.23) -- (185.10, 51.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06, 78.33) -- (185.10, 78.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06,105.42) -- (185.10,105.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06,132.52) -- (185.10,132.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06,159.61) -- (185.10,159.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06,186.71) -- (185.10,186.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06,213.80) -- (185.10,213.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55, 51.23) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55, 78.33) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55,105.42) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55,132.52) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55,159.61) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55,186.71) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55,213.80) {0.7};
\end{scope}
\begin{scope}
\path[clip] (156.58,  0.00) rectangle (313.17,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (242.80,233.86) {\bfseries (B) support length};
\end{scope}
\begin{scope}
\path[clip] (345.64, 40.39) rectangle (453.12,220.47);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (354.60, 97.80) --
	(394.41, 97.80) --
	(394.41,118.50) --
	(354.60,118.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (354.60,111.38) -- (394.41,111.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.50, 67.64) -- (374.50, 97.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.50,124.97) -- (374.50,118.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.55, 67.64) -- (384.45, 67.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.55,124.97) -- (384.45,124.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.60, 97.80) --
	(394.41, 97.80) --
	(394.41,118.50) --
	(354.60,118.50) --
	(354.60, 97.80);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (404.36, 78.00) --
	(444.17, 78.00) --
	(444.17,117.23) --
	(404.36,117.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (404.36, 91.20) -- (444.17, 91.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (424.26, 47.06) -- (424.26, 78.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (424.26,137.45) -- (424.26,117.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.31, 47.06) -- (434.21, 47.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.31,137.45) -- (434.21,137.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.36, 78.00) --
	(444.17, 78.00) --
	(444.17,117.23) --
	(404.36,117.23) --
	(404.36, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.26,213.80) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.26,198.71) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.50, 40.39) -- (424.26, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.50, 40.39) -- (374.50, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.26, 40.39) -- (424.26, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (374.50, 26.14) {fIRTree};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (424.26, 26.14) {FRS};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64, 68.94) -- (345.64,186.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64, 68.94) -- (341.68, 68.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64,108.18) -- (341.68,108.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64,147.41) -- (341.68,147.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64,186.64) -- (341.68,186.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.14, 68.94) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.14,108.18) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.14,147.41) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.14,186.64) {0.4};
\end{scope}
\begin{scope}
\path[clip] (313.17,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (399.38,233.86) {\bfseries (C) cardinality};
\end{scope}
\end{tikzpicture}


==> cs4_1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-05 18:00:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,252.94);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (139.95,220.47);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] ( 41.43,124.91) --
	( 81.24,124.91) --
	( 81.24,130.36) --
	( 41.43,130.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 41.43,127.10) -- ( 81.24,127.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.33,120.82) -- ( 61.33,124.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.33,136.57) -- ( 61.33,130.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.38,120.82) -- ( 71.28,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.38,136.57) -- ( 71.28,136.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.43,124.91) --
	( 81.24,124.91) --
	( 81.24,130.36) --
	( 41.43,130.36) --
	( 41.43,124.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.33,140.35) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.33,140.31) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] ( 91.19,102.19) --
	(131.00,102.19) --
	(131.00,147.00) --
	( 91.19,147.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 91.19,122.73) -- (131.00,122.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (111.09, 47.06) -- (111.09,102.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (111.09,213.80) -- (111.09,147.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.14, 47.06) -- (121.04, 47.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.14,213.80) -- (121.04,213.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.19,102.19) --
	(131.00,102.19) --
	(131.00,147.00) --
	( 91.19,147.00) --
	( 91.19,102.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.33, 40.39) -- (111.09, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.33, 40.39) -- ( 61.33, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.09, 40.39) -- (111.09, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 61.33, 26.14) {fIRTree};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (111.09, 26.14) {DYFRAT};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.32) -- ( 32.47,199.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.32) -- ( 28.51, 43.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 69.40) -- ( 28.51, 69.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 95.48) -- ( 28.51, 95.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,121.57) -- ( 28.51,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,147.65) -- ( 28.51,147.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,173.73) -- ( 28.51,173.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,199.81) -- ( 28.51,199.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97, 43.32) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97, 69.40) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97, 95.48) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97,121.57) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97,147.65) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97,173.73) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 22.97,199.81) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (156.58,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 86.21,233.86) {\bfseries (A) mode};
\end{scope}
\begin{scope}
\path[clip] (189.06, 40.39) rectangle (296.54,220.47);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (198.01,174.37) --
	(237.82,174.37) --
	(237.82,177.38) --
	(198.01,177.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (198.01,175.71) -- (237.82,175.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (217.92,170.03) -- (217.92,174.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (217.92,181.39) -- (217.92,177.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.97,170.03) -- (227.87,170.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.97,181.39) -- (227.87,181.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.01,174.37) --
	(237.82,174.37) --
	(237.82,177.38) --
	(198.01,177.38) --
	(198.01,174.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.92,184.06) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.92,184.06) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.92,182.06) circle (  0.98);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (247.77, 73.79) --
	(287.58, 73.79) --
	(287.58,111.55) --
	(247.77,111.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (247.77, 92.84) -- (287.58, 92.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (267.68, 47.06) -- (267.68, 73.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (267.68,157.67) -- (267.68,111.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.73, 47.06) -- (277.63, 47.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.73,157.67) -- (277.63,157.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.77, 73.79) --
	(287.58, 73.79) --
	(287.58,111.55) --
	(247.77,111.55) --
	(247.77, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.68,213.80) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.92, 40.39) -- (267.68, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.92, 40.39) -- (217.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.68, 40.39) -- (267.68, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (217.92, 26.14) {fIRTree};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (267.68, 26.14) {DYFRAT};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06, 58.09) -- (189.06,218.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06, 58.09) -- (185.10, 58.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06, 84.82) -- (185.10, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06,111.55) -- (185.10,111.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06,138.29) -- (185.10,138.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06,165.02) -- (185.10,165.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06,191.75) -- (185.10,191.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06,218.48) -- (185.10,218.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55, 58.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55, 84.82) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55,111.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55,138.29) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55,165.02) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55,191.75) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (179.55,218.48) {0.8};
\end{scope}
\begin{scope}
\path[clip] (156.58,  0.00) rectangle (313.17,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (242.80,233.86) {\bfseries (B) support length};
\end{scope}
\begin{scope}
\path[clip] (345.64, 40.39) rectangle (453.12,220.47);
\definecolor{fillColor}{RGB}{139,119,101}

\path[fill=fillColor] (354.60,157.38) --
	(394.41,157.38) --
	(394.41,162.00) --
	(354.60,162.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (354.60,159.33) -- (394.41,159.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.50,153.24) -- (374.50,157.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.50,168.76) -- (374.50,162.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.55,153.24) -- (384.45,153.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.55,168.76) -- (384.45,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.60,157.38) --
	(394.41,157.38) --
	(394.41,162.00) --
	(354.60,162.00) --
	(354.60,157.38);
\definecolor{fillColor}{RGB}{205,133,63}

\path[fill=fillColor] (404.36, 82.65) --
	(444.17, 82.65) --
	(444.17,121.46) --
	(404.36,121.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (404.36,104.60) -- (444.17,104.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (424.26, 47.06) -- (424.26, 82.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (424.26,172.43) -- (424.26,121.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.31, 47.06) -- (434.21, 47.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.31,172.43) -- (434.21,172.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.36, 82.65) --
	(444.17, 82.65) --
	(444.17,121.46) --
	(404.36,121.46) --
	(404.36, 82.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.26,182.24) circle (  0.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.26,213.80) circle (  0.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.50, 40.39) -- (424.26, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.50, 40.39) -- (374.50, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.26, 40.39) -- (424.26, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (374.50, 26.14) {fIRTree};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (424.26, 26.14) {DYFRAT};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64, 65.43) -- (345.64,198.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64, 65.43) -- (341.68, 65.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64, 92.01) -- (341.68, 92.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64,118.59) -- (341.68,118.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64,145.16) -- (341.68,145.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64,171.74) -- (341.68,171.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64,198.32) -- (341.68,198.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.14, 65.43) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.14, 92.01) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.14,118.59) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.14,145.16) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.14,171.74) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (336.14,198.32) {0.35};
\end{scope}
\begin{scope}
\path[clip] (313.17,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (399.38,233.86) {\bfseries (C) cardinality};
\end{scope}
\end{tikzpicture}


==> fig1a.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
			\node[vertex1,minimum size=1cm] (eta1) {$Z_1$};
			\node[vertex1,minimum size=1cm,below right= 1.5cm of eta1] (eta2) {$Z_2$};
			\node[vertex2,below left= 1.5cm of eta1] (y0) {$Y=0$};
			\node[vertex2,below left= 1.5cm of eta2] (y2) {$Y=2$};
			\node[vertex2,below right= 1.5cm of eta2] (y1) {$Y=1$};	
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta2);
			\draw[->] (eta1) -- node[left=0.5 of eta1] {} (y0);
			\draw[->] (eta2) -- node[right=0.5 of eta2] {} (y1);
			\draw[->] (eta2) -- node[left=0.5 of eta2] {} (y2);			
\end{tikzpicture}

==> fig1b.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
			\node[vertex1,minimum size=1cm] (eta1) {$Z_1$};
			\node[vertex1,minimum size=1cm,below right=1cm of eta1] (eta3) {$Z_{2}$};
			\node[vertex2,below left=1cm of eta1] (Y3) {$Y=3$};
			\node[vertex1,minimum size=1cm,below right=2cm of eta3] (eta3a) {$Z_{4}$};
			\node[vertex1,minimum size=1cm,below left=2cm of eta3] (eta3b) {$Z_{3}$};
			\node[vertex2,below left=0.5cm of eta3b] (Y1) {$Y=1$}; \node[vertex2,below right=0.5cm of eta3b] (Y2) {$Y=2$};
			\node[vertex2,below left=0.5cm of eta3a] (Y5) {$Y=4$}; \node[vertex2,below right=0.5cm of eta3a] (Y6) {$Y=5$};
			
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta3);
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (Y3); 
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (eta3a);
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (eta3b);
			\draw[->] (eta3b) -- node[right=0.5 of eta1] {} (Y1); \draw[->] (eta3b) -- node[right=0.5 of eta1] {} (Y2);
			\draw[->] (eta3a) -- node[right=0.5 of eta1] {} (Y5); \draw[->] (eta3a) -- node[right=0.5 of eta1] {} (Y6);
			\end{tikzpicture}

==> fig1c.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
			\node[vertex1,minimum size=1cm] (eta1) {$Z_1$};
			\node[vertex1,minimum size=1cm,below left=2cm of eta1] (eta2) {$Z_{2}$};
			\node[vertex1,minimum size=1cm,right=3cm of eta2] (eta3) {$Z_{3}$};
			\node[vertex2,below left=0.5cm of eta2] (Y3) {$Y=3$}; \node[vertex2,below right=0.5cm of eta2] (Y4) {$Y=4$};
			\node[vertex1,minimum size=1cm,below right=2cm of eta3] (eta3a) {$Z_{5}$};
			\node[vertex1,minimum size=1cm,below left=2cm of eta3] (eta3b) {$Z_{4}$};
			\node[vertex2,below left=0.5cm of eta3b] (Y1) {$Y=1$}; \node[vertex2,below right=0.5cm of eta3b] (Y2) {$Y=2$};
			\node[vertex2,below left=0.5cm of eta3a] (Y5) {$Y=5$}; \node[vertex2,below right=0.5cm of eta3a] (Y6) {$Y=6$};
			
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta2);
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta3);
			\draw[->] (eta2) -- node[right=0.5 of eta1] {} (Y3); \draw[->] (eta2) -- node[right=0.5 of eta1] {} (Y4);
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (eta3a);
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (eta3b);
			\draw[->] (eta3b) -- node[right=0.5 of eta1] {} (Y1); \draw[->] (eta3b) -- node[right=0.5 of eta1] {} (Y2);
			\draw[->] (eta3a) -- node[right=0.5 of eta1] {} (Y5); \draw[->] (eta3a) -- node[right=0.5 of eta1] {} (Y6);
			\end{tikzpicture}

==> fig1d.tex <==
\begin{tikzpicture}[auto,vertex1/.style={draw,circle},vertex2/.style={draw,rectangle}]
			\node[vertex1,minimum size=1cm] (eta1) {$Z_1$};
			\node[vertex1,minimum size=1cm,below left=2cm of eta1] (eta2a) {$Z_{2}$};
			\node[vertex1,minimum size=1cm,below right=2cm of eta1] (eta2b) {$Z_{3}$};
			\node[vertex2,below right=0.5cm of eta2a] (Y3) {$Y=3$}; \node[vertex2,below left=0.5cm of eta2b] (Y4) {$Y=4$};
			\node[vertex1,minimum size=1cm,below left=1.5cm of eta2a] (eta3) {$Z_{4}$};
			\node[vertex2,below right=0.5cm of eta3] (Y2) {$Y=2$}; \node[vertex2,below left=0.5cm of eta3] (Y1) {$Y=1$};
			\node[vertex1,minimum size=1cm,below right=1.5cm of eta2b] (eta4) {$Z_{5}$};
			\node[vertex2,below right=0.5cm of eta4] (Y6) {$Y=6$}; \node[vertex2,below left=0.5cm of eta4] (Y5) {$Y=5$};
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta2a);
			\draw[->] (eta1) -- node[right=0.5 of eta1] {} (eta2b);
			\draw[->] (eta2a) -- node[right=0.5 of eta1] {} (eta3);
			\draw[->] (eta2b) -- node[right=0.5 of eta1] {} (eta4);
			\draw[->] (eta2a) -- node[right=0.5 of eta1] {} (Y3); \draw[->] (eta2b) -- node[right=0.5 of eta1] {} (Y4);
			\draw[->] (eta3) -- node[right=0.5 of eta1] {} (Y2); \draw[->] (eta3) -- node[right=0.5 of eta1] {} (Y1);
			\draw[->] (eta4) -- node[right=0.5 of eta1] {} (Y5); \draw[->] (eta4) -- node[right=0.5 of eta1] {} (Y6);
			\end{tikzpicture}

==> fig2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-14 17:24:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,361.35);
\begin{scope}
\path[clip] ( 40.84,231.47) rectangle (141.69,320.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.47,304.13) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.38,249.60) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28,240.88) circle (  3.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.57,231.47) -- (134.22,231.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.57,231.47) -- ( 44.57,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.51,231.47) -- ( 59.51,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.45,231.47) -- ( 74.45,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40,231.47) -- ( 89.40,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34,231.47) -- (104.34,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28,231.47) -- (119.28,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22,231.47) -- (134.22,226.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 44.57,213.54) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 74.45,213.54) {1.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (104.34,213.54) {2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (134.22,213.54) {3.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,238.69) -- ( 40.84,317.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,238.69) -- ( 35.86,238.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,254.40) -- ( 35.86,254.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,270.10) -- ( 35.86,270.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,285.81) -- ( 35.86,285.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,301.51) -- ( 35.86,301.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,317.22) -- ( 35.86,317.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,238.69) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,270.10) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,301.51) {0.8};
\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,331.51) {\textbf{(A)} $y=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,180.67) rectangle (162.61,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (  8.96,275.99) {$\tilde\xi(Y=m)$};
\end{scope}
\begin{scope}
\path[clip] ( 40.84,231.47) rectangle (141.69,320.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.47,238.69) -- ( 69.47,304.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.38,238.69) -- ( 94.38,249.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.28,238.69) -- (119.28,240.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.47,238.69) circle (  3.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.47,238.69) circle (  2.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.57,238.69) --
	( 45.33,239.02) --
	( 46.08,239.86) --
	( 46.84,241.11) --
	( 47.59,242.72) --
	( 48.34,244.64) --
	( 49.10,246.81) --
	( 49.85,249.21) --
	( 50.61,251.79) --
	( 51.36,254.52) --
	( 52.12,257.38) --
	( 52.87,260.34) --
	( 53.63,263.36) --
	( 54.38,266.44) --
	( 55.14,269.53) --
	( 55.89,272.64) --
	( 56.65,275.73) --
	( 57.40,278.79) --
	( 58.15,281.80) --
	( 58.91,284.75) --
	( 59.66,287.63) --
	( 60.42,290.41) --
	( 61.17,293.10) --
	( 61.93,295.68) --
	( 62.68,298.14) --
	( 63.44,300.48) --
	( 64.19,302.68) --
	( 64.95,304.74) --
	( 65.70,306.65) --
	( 66.46,308.42) --
	( 67.21,310.03) --
	( 67.96,311.47) --
	( 68.72,312.76) --
	( 69.47,313.89) --
	( 70.23,314.85) --
	( 70.98,315.65) --
	( 71.74,316.28) --
	( 72.49,316.75) --
	( 73.25,317.06) --
	( 74.00,317.20) --
	( 74.76,317.19) --
	( 75.51,317.02) --
	( 76.27,316.70) --
	( 77.02,316.23) --
	( 77.77,315.61) --
	( 78.53,314.86) --
	( 79.28,313.97) --
	( 80.04,312.94) --
	( 80.79,311.80) --
	( 81.55,310.53) --
	( 82.30,309.15) --
	( 83.06,307.66) --
	( 83.81,306.08) --
	( 84.57,304.40) --
	( 85.32,302.63) --
	( 86.08,300.78) --
	( 86.83,298.86) --
	( 87.58,296.88) --
	( 88.34,294.84) --
	( 89.09,292.75) --
	( 89.85,290.61) --
	( 90.60,288.44) --
	( 91.36,286.25) --
	( 92.11,284.03) --
	( 92.87,281.81) --
	( 93.62,279.58) --
	( 94.38,277.35) --
	( 95.13,275.13) --
	( 95.89,272.93) --
	( 96.64,270.76) --
	( 97.40,268.62) --
	( 98.15,266.51) --
	( 98.90,264.45) --
	( 99.66,262.44) --
	(100.41,260.49) --
	(101.17,258.61) --
	(101.92,256.79) --
	(102.68,255.04) --
	(103.43,253.37) --
	(104.19,251.78) --
	(104.94,250.28) --
	(105.70,248.87) --
	(106.45,247.55) --
	(107.21,246.32) --
	(107.96,245.19) --
	(108.71,244.15) --
	(109.47,243.22) --
	(110.22,242.38) --
	(110.98,241.63) --
	(111.73,240.99) --
	(112.49,240.43) --
	(113.24,239.96) --
	(114.00,239.58) --
	(114.75,239.28) --
	(115.51,239.05) --
	(116.26,238.89) --
	(117.02,238.78) --
	(117.77,238.72) --
	(118.52,238.70) --
	(119.28,238.69);
\end{scope}
\begin{scope}
\path[clip] (203.44,231.47) rectangle (304.30,320.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.08,240.61) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98,257.85) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.89,296.15) circle (  3.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.18,231.47) -- (296.83,231.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.18,231.47) -- (207.18,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.12,231.47) -- (222.12,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.06,231.47) -- (237.06,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.00,231.47) -- (252.00,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.95,231.47) -- (266.95,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.89,231.47) -- (281.89,226.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.83,231.47) -- (296.83,226.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (207.18,213.54) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (237.06,213.54) {1.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (266.95,213.54) {2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (296.83,213.54) {3.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,238.69) -- (203.44,317.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,238.69) -- (198.46,238.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,254.40) -- (198.46,254.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,270.10) -- (198.46,270.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,285.81) -- (198.46,285.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,301.51) -- (198.46,301.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,317.22) -- (198.46,317.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (191.49,238.69) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (191.49,270.10) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (191.49,301.51) {0.8};
\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 191.498,331.51) {\textbf{(B)} $y=3$};
\end{scope}
\begin{scope}
\path[clip] (162.61,180.67) rectangle (325.21,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (171.57,275.99) {$\tilde\xi(Y=m)$};
\end{scope}
\begin{scope}
\path[clip] (203.44,231.47) rectangle (304.30,320.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (232.08,238.69) -- (232.08,240.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (256.98,238.69) -- (256.98,257.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (281.89,238.69) -- (281.89,296.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.89,238.69) circle (  3.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.89,238.69) circle (  2.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.18,238.69) --
	(207.93,238.69) --
	(208.69,238.70) --
	(209.44,238.70) --
	(210.20,238.70) --
	(210.95,238.70) --
	(211.71,238.71) --
	(212.46,238.72) --
	(213.22,238.73) --
	(213.97,238.75) --
	(214.73,238.78) --
	(215.48,238.81) --
	(216.23,238.85) --
	(216.99,238.90) --
	(217.74,238.96) --
	(218.50,239.03) --
	(219.25,239.11) --
	(220.01,239.20) --
	(220.76,239.32) --
	(221.52,239.44) --
	(222.27,239.59) --
	(223.03,239.75) --
	(223.78,239.93) --
	(224.54,240.13) --
	(225.29,240.36) --
	(226.04,240.60) --
	(226.80,240.88) --
	(227.55,241.17) --
	(228.31,241.50) --
	(229.06,241.85) --
	(229.82,242.23) --
	(230.57,242.64) --
	(231.33,243.09) --
	(232.08,243.56) --
	(232.84,244.07) --
	(233.59,244.62) --
	(234.35,245.20) --
	(235.10,245.81) --
	(235.85,246.47) --
	(236.61,247.16) --
	(237.36,247.89) --
	(238.12,248.66) --
	(238.87,249.47) --
	(239.63,250.33) --
	(240.38,251.22) --
	(241.14,252.16) --
	(241.89,253.15) --
	(242.65,254.17) --
	(243.40,255.24) --
	(244.16,256.36) --
	(244.91,257.52) --
	(245.66,258.72) --
	(246.42,259.97) --
	(247.17,261.26) --
	(247.93,262.60) --
	(248.68,263.98) --
	(249.44,265.40) --
	(250.19,266.87) --
	(250.95,268.38) --
	(251.70,269.93) --
	(252.46,271.52) --
	(253.21,273.15) --
	(253.97,274.81) --
	(254.72,276.51) --
	(255.47,278.25) --
	(256.23,280.01) --
	(256.98,281.80) --
	(257.74,283.62) --
	(258.49,285.46) --
	(259.25,287.32) --
	(260.00,289.20) --
	(260.76,291.08) --
	(261.51,292.97) --
	(262.27,294.87) --
	(263.02,296.75) --
	(263.78,298.63) --
	(264.53,300.48) --
	(265.28,302.31) --
	(266.04,304.10) --
	(266.79,305.85) --
	(267.55,307.54) --
	(268.30,309.15) --
	(269.06,310.68) --
	(269.81,312.11) --
	(270.57,313.42) --
	(271.32,314.58) --
	(272.08,315.57) --
	(272.83,316.36) --
	(273.59,316.92) --
	(274.34,317.20) --
	(275.10,317.14) --
	(275.85,316.67) --
	(276.60,315.71) --
	(277.36,314.14) --
	(278.11,311.78) --
	(278.87,308.37) --
	(279.62,303.48) --
	(280.38,296.26) --
	(281.13,284.52) --
	(281.89,238.69);
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (141.69,139.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.47, 88.22) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.38, 83.19) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28, 81.17) circle (  3.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.57, 50.80) -- (134.22, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.57, 50.80) -- ( 44.57, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.51, 50.80) -- ( 59.51, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.45, 50.80) -- ( 74.45, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40, 50.80) -- ( 89.40, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34, 50.80) -- (104.34, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28, 50.80) -- (119.28, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 50.80) -- (134.22, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 44.57, 32.87) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 74.45, 32.87) {1.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (104.34, 32.87) {2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (134.22, 32.87) {3.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 58.02) -- ( 40.84,136.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 58.02) -- ( 35.86, 58.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 73.72) -- ( 35.86, 73.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 89.43) -- ( 35.86, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,105.13) -- ( 35.86,105.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,120.84) -- ( 35.86,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,136.54) -- ( 35.86,136.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 58.02) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 89.43) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,120.84) {0.8};
\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,150.51) {\textbf{(C)} $y=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (  8.96, 95.32) {$\tilde\xi(Y=m)$};
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (141.69,139.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 69.47, 58.02) -- ( 69.47, 88.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.38, 58.02) -- ( 94.38, 83.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.28, 58.02) -- (119.28, 81.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.38, 58.02) circle (  3.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.47, 58.02) circle (  2.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.57, 58.02) --
	( 45.33, 60.67) --
	( 46.08, 63.11) --
	( 46.84, 65.46) --
	( 47.59, 67.74) --
	( 48.34, 69.96) --
	( 49.10, 72.13) --
	( 49.85, 74.26) --
	( 50.61, 76.34) --
	( 51.36, 78.38) --
	( 52.12, 80.39) --
	( 52.87, 82.35) --
	( 53.63, 84.28) --
	( 54.38, 86.18) --
	( 55.14, 88.04) --
	( 55.89, 89.86) --
	( 56.65, 91.65) --
	( 57.40, 93.41) --
	( 58.15, 95.14) --
	( 58.91, 96.83) --
	( 59.66, 98.48) --
	( 60.42,100.11) --
	( 61.17,101.70) --
	( 61.93,103.26) --
	( 62.68,104.79) --
	( 63.44,106.28) --
	( 64.19,107.74) --
	( 64.95,109.17) --
	( 65.70,110.57) --
	( 66.46,111.93) --
	( 67.21,113.26) --
	( 67.96,114.56) --
	( 68.72,115.82) --
	( 69.47,117.05) --
	( 70.23,118.25) --
	( 70.98,119.41) --
	( 71.74,120.54) --
	( 72.49,121.63) --
	( 73.25,122.69) --
	( 74.00,123.71) --
	( 74.76,124.70) --
	( 75.51,125.65) --
	( 76.27,126.56) --
	( 77.02,127.44) --
	( 77.77,128.28) --
	( 78.53,129.09) --
	( 79.28,129.85) --
	( 80.04,130.58) --
	( 80.79,131.27) --
	( 81.55,131.92) --
	( 82.30,132.53) --
	( 83.06,133.10) --
	( 83.81,133.63) --
	( 84.57,134.12) --
	( 85.32,134.57) --
	( 86.08,134.97) --
	( 86.83,135.33) --
	( 87.58,135.64) --
	( 88.34,135.91) --
	( 89.09,136.13) --
	( 89.85,136.31) --
	( 90.60,136.44) --
	( 91.36,136.51) --
	( 92.11,136.54) --
	( 92.87,136.52) --
	( 93.62,136.44) --
	( 94.38,136.31) --
	( 95.13,136.12) --
	( 95.89,135.88) --
	( 96.64,135.58) --
	( 97.40,135.21) --
	( 98.15,134.79) --
	( 98.90,134.30) --
	( 99.66,133.74) --
	(100.41,133.11) --
	(101.17,132.41) --
	(101.92,131.64) --
	(102.68,130.79) --
	(103.43,129.85) --
	(104.19,128.83) --
	(104.94,127.72) --
	(105.70,126.51) --
	(106.45,125.20) --
	(107.21,123.79) --
	(107.96,122.26) --
	(108.71,120.60) --
	(109.47,118.81) --
	(110.22,116.88) --
	(110.98,114.78) --
	(111.73,112.51) --
	(112.49,110.04) --
	(113.24,107.34) --
	(114.00,104.38) --
	(114.75,101.11) --
	(115.51, 97.46) --
	(116.26, 93.33) --
	(117.02, 88.54) --
	(117.77, 82.77) --
	(118.52, 75.20) --
	(119.28, 58.02);
\end{scope}
\begin{scope}
\path[clip] (203.44, 50.80) rectangle (304.30,139.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.08, 67.23) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98,127.10) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.89, 58.25) circle (  3.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.18, 50.80) -- (296.83, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.18, 50.80) -- (207.18, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.12, 50.80) -- (222.12, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.06, 50.80) -- (237.06, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.00, 50.80) -- (252.00, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.95, 50.80) -- (266.95, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.89, 50.80) -- (281.89, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.83, 50.80) -- (296.83, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (207.18, 32.87) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (237.06, 32.87) {1.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (266.95, 32.87) {2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (296.83, 32.87) {3.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44, 58.02) -- (203.44,136.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44, 58.02) -- (198.46, 58.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44, 73.72) -- (198.46, 73.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44, 89.43) -- (198.46, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,105.13) -- (198.46,105.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,120.84) -- (198.46,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,136.54) -- (198.46,136.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (191.49, 58.02) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (191.49, 89.43) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (191.49,120.84) {0.8};
\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 191.49, 150.84) {\textbf{(D)} $y=2$};
\end{scope}
\begin{scope}
\path[clip] (162.61,  0.00) rectangle (325.21,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (171.57, 95.32) {$\tilde\xi(Y=m)$};
\end{scope}
\begin{scope}
\path[clip] (203.44, 50.80) rectangle (304.30,139.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (232.08, 58.02) -- (232.08, 67.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (256.98, 58.02) -- (256.98,127.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (281.89, 58.02) -- (281.89, 58.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98, 58.02) circle (  3.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98, 58.02) circle (  2.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (207.18, 58.02) --
	(207.93, 58.02) --
	(208.69, 58.02) --
	(209.44, 58.02) --
	(210.20, 58.02) --
	(210.95, 58.02) --
	(211.71, 58.02) --
	(212.46, 58.03) --
	(213.22, 58.03) --
	(213.97, 58.04) --
	(214.73, 58.06) --
	(215.48, 58.08) --
	(216.23, 58.12) --
	(216.99, 58.17) --
	(217.74, 58.25) --
	(218.50, 58.35) --
	(219.25, 58.48) --
	(220.01, 58.65) --
	(220.76, 58.86) --
	(221.52, 59.12) --
	(222.27, 59.45) --
	(223.03, 59.84) --
	(223.78, 60.30) --
	(224.54, 60.85) --
	(225.29, 61.49) --
	(226.04, 62.23) --
	(226.80, 63.08) --
	(227.55, 64.04) --
	(228.31, 65.12) --
	(229.06, 66.32) --
	(229.82, 67.65) --
	(230.57, 69.12) --
	(231.33, 70.72) --
	(232.08, 72.47) --
	(232.84, 74.34) --
	(233.59, 76.36) --
	(234.35, 78.50) --
	(235.10, 80.77) --
	(235.85, 83.17) --
	(236.61, 85.68) --
	(237.36, 88.29) --
	(238.12, 90.99) --
	(238.87, 93.78) --
	(239.63, 96.63) --
	(240.38, 99.53) --
	(241.14,102.46) --
	(241.89,105.40) --
	(242.65,108.33) --
	(243.40,111.24) --
	(244.16,114.10) --
	(244.91,116.88) --
	(245.66,119.57) --
	(246.42,122.14) --
	(247.17,124.57) --
	(247.93,126.84) --
	(248.68,128.91) --
	(249.44,130.78) --
	(250.19,132.42) --
	(250.95,133.81) --
	(251.70,134.93) --
	(252.46,135.76) --
	(253.21,136.30) --
	(253.97,136.53) --
	(254.72,136.44) --
	(255.47,136.03) --
	(256.23,135.29) --
	(256.98,134.22) --
	(257.74,132.83) --
	(258.49,131.12) --
	(259.25,129.09) --
	(260.00,126.78) --
	(260.76,124.19) --
	(261.51,121.34) --
	(262.27,118.25) --
	(263.02,114.96) --
	(263.78,111.50) --
	(264.53,107.89) --
	(265.28,104.18) --
	(266.04,100.39) --
	(266.79, 96.57) --
	(267.55, 92.76) --
	(268.30, 89.00) --
	(269.06, 85.33) --
	(269.81, 81.79) --
	(270.57, 78.40) --
	(271.32, 75.22) --
	(272.08, 72.27) --
	(272.83, 69.57) --
	(273.59, 67.16) --
	(274.34, 65.04) --
	(275.10, 63.22) --
	(275.85, 61.71) --
	(276.60, 60.50) --
	(277.36, 59.57) --
	(278.11, 58.89) --
	(278.87, 58.45) --
	(279.62, 58.19) --
	(280.38, 58.06) --
	(281.13, 58.02) --
	(281.89, 58.02);
\end{scope}
\end{tikzpicture}

